Classification of quasi-affine Generalized Dynkin Diagrams with Rank $ 4$

All quasi-affine connected Generalized Dynkin Diagram with rank $= 4$ are found. All quasi-affine Nichols (Lie braided) algebras with rank $ 4$ are also found.

==> (inline-0) <==
\begin{picture}(100,       15)
\put(-68,       -1){ 4.1.1}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-q^{-1}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){${-1}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  {  $q \in R_6$.    }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,       -1){ 4.1.2}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){${-1}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  {   $q^2 \not=1.$     }

\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,       -1){ 4.1.3}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q^{2}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){${-1}$}

\put(30,       13){$q^{-2}$}

\put(80,         -1)  {   $q^2 \not=1.$   }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-48,       -1){6.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q^{4}$}
\put(0,       5){$q^{-4}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^4 \not=1$.}
\end{picture}$\\  \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {    $q^2 \not=1 $.}
\end{picture}$\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$-q$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){${-1}$}
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {    $q^2 \not=1 $.}
\end{picture}$
\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-28,      10){$-q^{-2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {    $q\in R_{12}$.}
\end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,        -1){ 6.2.5}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(100,         -1)  {  $q^2 \not=1.$    }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-28,       -1){6.3.1}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${q}$}
\put(36,       -15){$q ^{-1}$}
\put(54,       -20){${-1}$}
\put(75,       -15){$q ^{2}$}

\put(91,       -20){$q ^{-2}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{-1}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{-1}$}

\put(28,       -1){\line(1,       1){33}}

\put(126,         -1)  {  $q \in  R_{3}$.  }
\end{picture}$\\ \\ \\

\ \ \ $\begin{picture}(100,       15) \put(-28,       -1){6.3.2}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){$q^{2}$}
\put(36,       -15){$q ^{-2}$}
\put(54,       -20){${-1}$}
\put(75,       -15){$q ^{2}$}

\put(91,       -20){$q ^{-1}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{-2}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{-2}$}

\put(28,       -1){\line(1,       1){33}}

\put(126,         -1)  {  $q^2 \in  R_{3}$.  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-28,       -1){7.1.1}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(16,      -20){$-1$}
\put(36,       -15){$q ^{-1}$}
\put(54,       -20){$q$}
\put(75,       -15){$q ^{-3}$}

\put(91,       -20){$q ^{3}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{2}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{-1}$}

\put(28,       -1){\line(1,       1){33}}

\put(126,         -1)  {  $q \notin  R_{3}\cup R_{2} $.  }
\end{picture}$\\ \\ \\

\ \ \ \ $\begin{picture}(100,       15) \put(-28,       -1){7.2.1}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(16,      -20){$-1$}
\put(36,       -15){$q ^{}$}
\put(54,       -20){$-1$}
\put(75,       -15){$q ^{-3}$}

\put(91,       -20){$q ^{3}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{-2}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{}$}

\put(28,       -1){\line(1,       1){33}}

\put(116,         -1)  {  $q \notin  R_{3}\cup R_{2} $.  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,        -1){ 7.2.2}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{-3}$}
\put(58,       -12){$q^{3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{3}$}

\put(30,       13){$q^{-3}$}

\put(100,         -1)  {  $q \notin  R_{3}\cup R_{2} $.    }

\end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,        -1){ 8.3.1}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q^{2}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-2}$}

\put(100,         -1)  {  $q^4 \not=1.$    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,      -1){ 8.3.2}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{-1}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {  $q\in R_6.$    }

\end{picture}$\\
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,      -1){ 8.3.3}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {   $q^2 \not=1.$     }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,       -1){10.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^2$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^2, q^3 \not=1$.}
\put(80,         -1)  {    } \end{picture}$\\

{\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,         -1){ 10.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}

\put(0,       5){$-q^{}$}
\put(22,      10){$-q^{-1}$}
\put(40,       5){$-q^{}$}
\put(58,       10){$-1^{}$}

\put(75,      5){$-q ^{}$}

\put(100,       10){$-q^{-1}$}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(125,         -1)  {  $q\in R_3$.}

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,       -1){10.1.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-2}$}

\put(58,       10){$q^{2}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^4, q^6 \not=1$.}
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,      -1){ 10.1.4}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q^2, q^3\not=1.$     }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,         -1){10.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ {    $q^2, q^3 \not=1 $.}
\end{picture}$ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,         -1){10.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$-q$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \  {    $q^2, q^3 \not=1 $.}
\end{picture}$
\\

{\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,         -1){10.2.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q^{4}$}
\put(0,       5){$q^{-4}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ {    $q^4, q^3 \not=1$.}
\end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,         -1){10.2.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-28,      10){$-q^{-2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{12}$.}
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,      -1){ 10.2.5}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{}$}
\put(58,       -12){$q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {   $q^2, q^3\not=1.$     }

\end{picture}$\\
\\

{\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,       -1){11.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^2$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{3}$.}
\put(80,         -1)  {    } \end{picture}${\ }\ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,       -1){11.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-2}$}

\put(58,       10){$q^2$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^2 \in  R_{3}$.}
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-68,      -1){ 11.1.3}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {  $q\in R_3.$    }

\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \  \ \ $\begin{picture}(100,       15) \put(-58,        -1){7.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{-2}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-3}$}

\put(100,       10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2, q^3 \not=1$.}
\put(80,         -1)  {    } \end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){7.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{-1}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-2}$}

\put(58,       10){$q^{2}$}

\put(75,      5){$q^{-6}$}

\put(100,       10){$q^6$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^4, q^6 \not=1$.}
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \
  $\begin{picture}(100,       15) \put(-58,        -1){7.1.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-q^{}$}
\put(0,       5){$q^{}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-3}$}

\put(100,       10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {  $q \in R_6$.}
\put(80,         -1)  {    } \end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(-18,       -1){ 7.1.4}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${-1}$}
\put(40,       -15){$q ^{-1}$}
\put(58,       -20){${q}$}
\put(75,       -15){$q ^{-3}$}

\put(91,       -20){$q ^{3}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{2}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{-1}$}

\put(28,       -1){\line(1,       1){33}}

\put(136,         -1)  {  $q^3,  q^2\not=1$. }
\end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \       $\begin{picture}(100,       15) \put(-55,       -1){ 7.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q^{2}$}
\put(0,       5){$q^{-2}$}

\put(22,      10){$-1$}

\put(40,       5){$q$}

\put(58,       10){$-1$}

\put(75,      5){$q^{-3}$}
\put(100,       10){$q^3$} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {  $q^2, q^3 \not=1.$ }
\put(80,         -1)  {    } \end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 7.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-2}$}

\put(22,      10){$-1$}

\put(40,       5){$q^{2}$}

\put(58,       10){$-1$}

\put(75,      5){$q^{-6}$}
\put(100,       10){$q^6$} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ {, $q^4,  q^6 \not=1.$ }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 7.2.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-22,      10){$-q^{-1}$}
\put(0,       5){$q^{-1}$}

\put(22,      10){$-1$}

\put(40,       5){$q$}

\put(58,       10){$-1$}

\put(75,      5){$q^{-3}$}
\put(100,       10){$q^3$} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{6}$.}
\put(80,         -1)  {    } \end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 7.2.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$-1^{}$}
\put(0,       5){$q^{}$}

\put(22,      10){$-1$}

\put(40,       5){$q^{-3}$}

\put(58,       10){$q^3$}

\put(75,      5){$q^{-6}$}
\put(100,       10){$q^{6}$} \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q^6\not=1$.  }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 7.2.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$-1^{}$}
\put(0,       5){$q^{2}$}

\put(22,      10){$-1$}

\put(40,       5){$q^{-6}$}

\put(58,       10){$q^6$}

\put(75,      5){$q^{-6}$}
\put(100,       10){$q^{3}$}  \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^4,  q^6\not=1$.  }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 7.2.6}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$-1^{}$}
\put(0,       5){$q^{}$}

\put(22,      10){$-1$}

\put(40,       5){$q^{-3}$}

\put(58,       10){$q^3$}

\put(75,      5){$q^{-3}$}
\put(100,       10){$-q^{-3}$}  \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_{18}$.  }
\put(80,         -1)  {    } \end{picture}$\\ \\

 $\begin{picture}(100,       15) \put(-10,        -1){ 7.2.7}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${-1}$}
\put(40,       -15){$q ^{}$}
\put(58,       -20){${-1}$}
\put(75,       -15){$q ^{-3}$}

\put(91,       -20){$q ^{3}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{-2}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{}$}

\put(28,       -1){\line(1,       1){33}}

\put(116,         -1)  {  $q^2 \not=1$. $q^3 \not=1$. }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 7.2.8}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{-3}$}
\put(58,       -12){$q^{3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{3}$}

\put(30,       13){$q^{-3}$}

\put(90,         -1)  {  $q^2\not=1$,  $q^3\not=1$. }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 7.2.9}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{-3}$}
\put(58,       -12){$q^{3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {  $q \in  R_{4}$. }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 7.2.10}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1$}
\put(0,       -12){$q^{2}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$q^{-2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {  $q \in  R_{8}$. }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 $\begin{picture}(100,       15) \put(0,       -1){ 7.3.1}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(50,       -20){$q^{-2}$}
\put(70,       -15){$q^{2}$}

\put(86,       -20){${-1}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -20){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-2}$}

\put(140,         -1)  { $q \in R_4 $.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(0,       -1){ 7.3.2}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}

\put(54,       -20){$q^{-1}$}
\put(70,       -15){$q^{2}$}

\put(73,       16){$q^{-2}$}
\put(76,       33){${-1}$}

\put(86,       -20){${-1}$}

\put(102,      -15){$q^{-2}$}

\put(128,       -20){$q^{2}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-4}$}

\put(140,         -1)  { $q\in R_{8}$.  }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 7.4.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^6$}
\put(40,       5){$q^{-3}$}
\put(58,       10){$-1$}
\put(22,      10){$q^{3}$}
\put(0,       5){$q^{-6}$}

\put(75,      5){$q^{2}$}

\put(100,       10){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^6\not=1$. }
\put(80,         -1)  {    } \end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-58,        -1){ 7.4.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^3$}
\put(0,       5){$q^{-6}$}
\put(22,      10){$q^{6}$}

\put(40,       5){$q^{-6}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{4}$}

\put(100,       10){$-q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^6\not=1$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){ 7.4.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-q^3$}
\put(0,       5){$q^{-3}$}
\put(22,      10){$q^{3}$}

\put(40,       5){$q^{-3}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{2}$}

\put(100,       10){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_{18}$. }
\put(80,         -1)  {    } \end{picture}$
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,       -1){ 7.4.4}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{3}$}
\put(0,       -12){$q^{-3}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{3}$}

\put(30,       13){$q^{-3}$}

\put(100,         -1)  {  $q^2, q^3\not=1$. }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 9.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^2$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$-1$}

\put(75,      5){$r^{-1}$}

\put(100,       10){$r^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\not=r,  r^{-1}$. $q^2 \not=1.$  }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 9.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-q$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$-1$}

\put(75,      5){$r^{-1}$}

\put(100,       10){$r^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\not=r,  r^{-1}$.  $q \in R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 9.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$r^{-1}$}

\put(100,       10){$r^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2\not=r,  r^{-1}$. $q^2\not=1$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ $\begin{picture}(100,       15) \put(-50,        -1){ 9.1.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-q$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$r^{-1}$}

\put(100,       10){$r^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2\not=r,  r^{-1}$. $q^2\not=1$. }
\put(80,         -1)  {    } \end{picture}$
  \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,       -1){ 9.1.5}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$-1$}
\put(40,       -12){$r^{-1}$}
\put(58,       -12){${r}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  { $q\not=r,  r^{-1}$.  }

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \\

 {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){ 13.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^2$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 13.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-q$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in  R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 13.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^2$}

\put(75,      5){$q^{-4}$}

\put(100,       10){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3\cup R_6\cup R_{12}$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 13.1.4}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {  $q \in R_3\cup R_6$. }

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-28,       -1){15.1.1}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${-1}$}
\put(40,       -15){$q ^{-1}$}
\put(58,       -20){${q}$}
\put(75,       -15){$q ^{}$}

\put(91,       -20){$-1$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{2}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{-1}$}

\put(28,       -1){\line(1,       1){33}}

\put(126,         -1)  {  $q \in  R_{3}$.  }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 15.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{-2}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q^{}$}

\put(75,      5){$q^{}$}

\put(100,       10){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. }
\put(80,         -1)  {    } \end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){ 15.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^{2}$}

\put(75,      5){$q^{2}$}

\put(100,       10){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){ 15.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{-2}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{}$}
\put(58,       10){$-1^{}$}

\put(75,      5){$q^{}$}

\put(100,       10){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q \in R_3$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 15.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{2}$}
\put(58,       10){$-1^{}$}

\put(75,      5){$q^{2}$}

\put(100,       10){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

\  $\begin{picture}(100,       15) \put(-20,       -1){ 15.2.3}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${-1}$}
\put(40,       -15){$q ^{}$}
\put(58,       -20){${-1}$}
\put(75,       -15){$q ^{}$}

\put(91,       -20){$-1$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{-2}$}

\put(68,       33){${-1}$}

\put(68,       16){$q ^{}$}

\put(28,       -1){\line(1,       1){33}}

\put(116,         -1)  {  $q \in R_3$. }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-60,        -1){ 15.2.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {  $, q \in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 15.2.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{2}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-2}$}

\put(100,         -1)  {    $q \in R_3\cup R_6$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(0,      -1){15.3.1}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -20){$q^{-2}$}
\put(70,       -15){$q^{2}$}

\put(86,       -20){${q}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -20){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-1}$}

\put(136,         -1)  { $q \in R_3 $.  }
\end{picture}$\\ \\ \\

 $\begin{picture}(100,       15) \put(0,       -1){ 15.3.2}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}

\put(54,       -20){$q^{}$}
\put(70,       -15){$q^{-2}$}

\put(86,       -20){$q^{2}$}

\put(102,      -15){$q^{-2}$}

\put(128,       -20){$q^{2}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(73,       16){$q^{-2}$}
\put(76,       33){$-1$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-2}$}

\put(136,         -1)  {   $q \in R_3\cup R_6$.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(0,       -1){ 15.3.3}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -20){$q^{-2}$}
\put(70,       -15){$q^{2}$}

\put(86,       -20){${-1}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -20){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${q}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-1}$}

\put(136,         -1)  { $q \in R_3 $.  }
\end{picture}$\\ \\ \\ \\

 $\begin{picture}(100,       15) \put(0,       -1){ 15.3.4}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}

\put(54,       -20){$q^{}$}
\put(70,       -15){$q^{-2}$}

\put(86,       -20){$-1^{}$}

\put(102,      -15){$q^{-2}$}

\put(128,       -20){$q^{2}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(73,       16){$q^{-2}$}
\put(76,       33){$q^{2}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-2}$}

\put(146,         -1)  {   $q \in R_3\cup R_6$.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-20,       -1){ 16.1.1}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(12,      -20){${-1}$}
\put(40,       -15){$q ^{-1}$}
\put(58,       -20){$q ^{}$}
\put(65,       -15){$-q ^{-1}$}

\put(91,       -20){$-q ^{}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q^2$}

\put(68,       33){$-1$}

\put(68,       16){$q ^{-1}$}

\put(28,       -1){\line(1,       1){33}}

\put(146,         -1)  {  $q \in R_3.$ }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 16.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{-2}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q^{}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. }
\put(80,         -1)  {    } \end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\  \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 16.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^{2}$}

\put(75,      5){$-q^{-2}$}

\put(100,       10){$-q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {  $q \in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 16.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{}$}
\put(58,       10){$-1^{}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q \in R_3$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 16.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{2}$}
\put(58,       10){$-1^{}$}

\put(75,      5){$-q^{-2}$}

\put(100,       10){$-q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

  \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {  $q \in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

$\begin{picture}(130,       15)\put(-20,       -1){ 16.2.3}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${-1}$}
\put(40,       -15){$q ^{}$}
\put(50,       -20){$-1 ^{}$}
\put(65,       -15){$-q ^{-1}$}

\put(91,       -20){$-q ^{}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{-2}$}

\put(68,       33){$-1$}

\put(68,       16){$q ^{}$}

\put(28,       -1){\line(1,       1){33}}

\put(126,         -1)  {  $q \in R_3$. }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 16.2.4}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{}$}
\put(12,      -12){$-1$}
\put(30,       -12){$-q^{-1}$}
\put(58,       -12){$-q^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q$}

\put(30,       13){$-q^{-1}$}

\put(110,         -1)  {  $q \in R_3$.  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.2.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$-q^{}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q^{}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q \in R_6$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.2.6}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$-q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^{2}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q^2 \in R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.2.7}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{}$}
\put(12,      10){$-1$}

\put(30,       5){$-q^{-1}$}
\put(54,       10){$-q^{}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q \in R_3$. }
\put(80,         -1)  {    } \end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.4.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-q$}
\put(0,       5){$-1^{}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q^{}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.4.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-q^2$}
\put(0,       5){$-1^{}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^{2}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_{12}$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.4.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q$}
\put(-10,       5){$-1^{}$}
\put(12,      10){$-1$}

\put(30,       5){$-q^{-1}$}
\put(58,       10){$-q^{}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q \in R_3$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 16.4.4}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{}$}
\put(-10,       -12){$-1$}
\put(12,      -12){$-1$}
\put(30,       -12){$-q^{-1}$}
\put(58,       -12){$-q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(100,         -1)  {  $q \in R_3$.    }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 16.5.1}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{}$}
\put(-10,       -12){$-q^{-1}$}
\put(12,      -12){$-q$}
\put(30,       -12){$-q^{-1}$}
\put(58,       -12){$-q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(100,         -1)  {  $q \in R_3$.    }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.5.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-q$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$q$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q^{}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q \in R_6$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.5.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^2$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^2$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^{2}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q^2 \in R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.5.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q$}
\put(-10,       5){$-q^{-1}$}
\put(12,      10){$-q$}

\put(30,       5){$-q^{-1}$}
\put(58,       10){$-q^{}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q \in R_3$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$s$}
\put(0,       5){${-1}$}
\put(22,      10){$-1$}

\put(40,       5){${-1}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{}$}

\put(100,       10){${-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_3$. $s\in R_4$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-60,        -1){ 17.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){${-1}$}
\put(22,      10){$-1$}

\put(40,       5){$q$}
\put(58,       10){$-1$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_3$. }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){${-1}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{2}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.1.4}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1^{}$}
\put(-10,       -12){${-1}$}
\put(12,      -12){$-1$}
\put(30,       -12){$q^{}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){${-1}$}

\put(100,         -1)  {  $q \in R_3$.    }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(10,       -1){ 17.1.5}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(50,       -20){${-1}$}
\put(66,       -15){${-1}$}

\put(86,       -20){$-1^{}$}

\put(102,      -15){$q^{}$}

\put(124,       -20){${-1}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-2}$}

\put(136,         -1)  { $q \in R_3$.  }
\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){${-1}$}
\put(22,      10){$q$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{2}$}

\put(100,       10){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_3$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){${-1}$}
\put(22,      10){$q^2$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(10,       -1){ 17.2.3}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -20){${-1}$}
\put(70,       -15){${-1}$}

\put(91,       -20){$q^{}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -20){${-1}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{2}$}

\put(136,         -1)  { $q \in R_3$.  }
\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 17.4.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{}$}
\put(58,       10){$-1$}

\put(75,      5){$-q^{}$}

\put(100,       10){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_3$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 17.4.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{2}$}
\put(58,       10){$-1$}

\put(75,      5){$-q^{2}$}

\put(100,       10){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q \in R_3\cup R_6$ }
\put(80,         -1)  {    } \end{picture}$\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.4.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$-q^{}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_6$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.4.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$-q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{2}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_{12}$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.4.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{}$}
\put(22,      10){$-1$}

\put(40,       5){$-q^{}$}
\put(58,       10){$-1$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3$. }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
$\begin{picture}(100,       15) \put(0,       -1){ 17.4.6}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -20){${-1}$}
\put(70,       -15){${-q}$}

\put(91,       -20){$-1^{}$}

\put(112,      -15){$q^{}$}

\put(128,       -20){${-1}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-2}$}

\put(146,         -1)  {  $q \in R_6$. }
\end{picture}$\\ \\

 $\begin{picture}(100,       15) \put(-20,       -1){ 17.4.7}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${-1}$}
\put(40,       -15){$q ^{}$}
\put(58,       -20){${-1}$}
\put(75,       -15){$-q ^{}$}

\put(91,       -20){$-1$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{-2}$}

\put(68,       33){$-1$}

\put(68,       16){$q ^{}$}

\put(28,       -1){\line(1,       1){33}}

\put(126,         -1)  {  $q \in R_3.$  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.5.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$-q^{}$}
\put(22,      10){$q$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{2}$}

\put(100,       10){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_6$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.5.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{}$}
\put(16,      10){$-q$}

\put(34,       5){$-q^{-1}$}
\put(58,       10){$-1$}

\put(75,      5){$-q^{}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_3$. }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.5.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$-1$}
\put(0,       5){$-q^{2}$}
\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{2}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_{12}$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 $\begin{picture}(100,       15) \put(0,       -1){ 17.5.4}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -20){${-1}$}
\put(70,       -15){${-q}$}

\put(91,       -20){$q^{}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -20){${-1}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{2}$}

\put(146,         -1)  {  $q \in R_6$.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-48,       -1){ 17.7.1}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -20){${-1}$}
\put(40,       -15){$q ^{-1}$}
\put(58,       -20){$q ^{}$}
\put(75,       -15){$-q ^{}$}

\put(91,       -20){${-1}$}

\put(58,     32){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -1){\line(0,      1){34}}

\put(22,     20){$q ^{2}$}

\put(68,       33){$-1$}

\put(68,       16){$q ^{-1}$}

\put(28,       -1){\line(1,       1){33}}

\put(146,         -1)  {  $q \in R_3.$  }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)\put(-58,        -1){ 17.7.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{-2}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q$}

\put(75,      5){$-q^{}$}

\put(100,       10){${-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_3$. }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 17.7.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{-1}$}
\put(0,       5){$q^{2}$}
\put(22,      10){$-1$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^2$}

\put(75,      5){$-q^{2}$}

\put(100,       10){${-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3\cup R_6$. }
\put(80,         -1)  {    } \end{picture}$\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 17.9.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$r^{}$}
\put(0,       5){$r^{-2}$}
\put(22,      10){$-1$}

\put(40,       5){${-1}$}
\put(58,       10){$-1$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3$. $r^2 =-1$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.9.2}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1^{}$}
\put(-4,       -12){${-1}$}
\put(14,      -12){$-1$}
\put(32,       -12){$-q^{-1}$}
\put(58,       -12){$q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){${-1}$}

\put(90,         -1)  {  $q \in R_3$.    }

\end{picture}$\ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 18.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q$}

\put(40,       5){$q^{-1}$}
\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q\in R_9$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 18.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^2$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^2$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{-6}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q^2\in R_9$. }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 18.1.3}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$q^{-3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(110,         -1)  {  $q \in R_9$.    }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$

\end {Lemma}

\begin {Lemma} \label {3.2}
All discontinuous {\rm GDD}s with rank $n =4$ are listed.
\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 2.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^2$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^2 \not=1.$ }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \
$\begin{picture}(100,       15) \put(-68,        -1){ 2.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q^{2}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1{}$}

\put(30,       13){$q^{-2}$}

\put(80,         -1)  {  $q^2 \not=1.$     }

\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 3.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  {  $, q \notin R_3 \cup R_2 $.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){3.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$q$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^{2}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2 \not=1.$ }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){3.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$q$}

\put(40,       5){$q^{-2}$}
\put(58,       10){$q^{2}$}

\put(75,      5){$q^{-2}$}

\put(100,       10){${-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2 \not=1.$ }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 3.1.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  {  $, q \notin R_3 \cup R_2 $.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 4.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$q^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  {  $, q \notin R_3 \cup R_2 $.   }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 5.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q^{2}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(80,         -1)  {   $q^2 \not=1.$   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){5.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){${-1}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-1$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^2 \not=1$. $q^3 \not=1$. }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){5.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){${-1}$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^2 \not=1$. }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 5.1.4}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q^{2}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {   $q^2 \not=1.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 5.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1$}
\put(0,       -12){$q^{2}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {  $q\in R_4.$  }

\end{picture}$
  \ \ \ \ \ \
    \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){5.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-28,      10){$-1$}
\put(0,       5){${-1}$}
\put(22,      10){$-1$}
\put(40,       5){$-1$}
\put(58,       10){$q$}

\put(75,      5){$ q^{-1}$}

\put(100,       10){$q$}
\ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{4}$.}
\end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){5.2.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-28,      10){$-1$}
\put(0,       5){${-1}$}
\put(22,      10){$-1$}
\put(40,       5){$-1$}
\put(58,       10){$q$}

\put(75,      5){$ q^{-1}$}

\put(100,       10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{4}$.}
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
     \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 5.3.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-2}$}

\put(30,       13){$q^{2}$}

\put(90,         -1)  {  $q\in R_4.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 5.3.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{2}$}

\put(90,         -1)  {  $q\in R_4.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 6.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q^2,  q^3 \not=1.$  }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,         -1){6.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {    $q \notin  R_2 \cup R_3.  $ }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,         -1){6.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q^2$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {    $q \notin  R_2 \cup R_3.  $ }
\end{picture}$\ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 6.1.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(70,         -1)  {   $q^2, q^3 \not=1.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,         -1){6.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{-2}$}
\put(22,      10){$q^{2}$}
\put(40,       5){$q^{-2}$}
\put(58,       10){$-1$}

\put(75,      5){$q^{}$}

\put(100,       10){${-1}$}
  \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {     $q^2 \not=1.$ }
\end{picture}$
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 6.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(70,         -1)  {   $q\in R_4.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 6.2.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(70,         -1)  {   $q\in R_4.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){6.3.1}

\put(110,         -1)  {    $q \in R_3$ }

 \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 8.3.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-1^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q^2,  q^3 \not=1.$  }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 8.3.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-1^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q^2 \not=1.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){10.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\notin R_2\cup R_3\cup R_4\cup R_5\cup R_6$.  }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){10.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-1$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\notin R_2\cup R_3\cup R_4.$  }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 10.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(76,         -1)  {   $q ^2\notin R_2 \cup R_3.$  }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \
     \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){10.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{2}$}

\put(58,       10){$q^{-2}$}

\put(75,      5){$q^{2}$}

\put(100,       10){$q^{-2}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   {  $q^4 \not=1, q^3 \not=1.$   }
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){10.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{2}$}

\put(58,       10){$q^{-2}$}

\put(75,      5){$q^{2}$}

\put(100,       10){$-1^{}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q^4 \not=1, q^3 \not=1.$   }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 10.2.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$q^{-2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-1}$}

\put(30,       13){$q^{}$}

\put(90,         -1)  {   $q\in R_4.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 10.2.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$q^{-2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){${-1}$}

\put(30,       13){$q^{}$}

\put(90,         -1)  {   $q\in R_4.$  }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 11.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {   $q\in R_3 \cup R_6.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 11.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1^{}$}
\put(40,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {   $q\in R_3 \cup R_6.$  }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 12.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q\in R_6.$  }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 12.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q\in R_6.$  }

\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 14.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q\in R_6.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 14.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$-1{}$}
\put(0,       -12){$q^{-1}$}
\put(22,      -12){$q^{}$}
\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {   $q\in R_6.$  }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){7.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{-1}$}
\put(0,       5){$q^{}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-3}$}

\put(100,       10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^4, q^3 \not=1$. }
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){7.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){${-1}$}
\put(0,       5){$q^{}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}

\put(58,       10){$q$}

\put(75,      5){$q^{-3}$}

\put(100,       10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2,  q^3 \not=1$.}
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-48,        -1){7.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{}$}

\put(58,       10){$-1$}

\put(75,      5){$q^{-3}$}

\put(100,       10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2,  q^3 \not=1$.}
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){7.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{}$}

\put(58,       10){$-1$}

\put(75,      5){$q^{-3}$}

\put(100,       10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \notin  R_2 \cup R_3 \cup R_4. $}
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){7.2.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){${-1}$}
\put(0,       5){$q^{}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-3}$}

\put(58,       10){$q^{3}$}

\put(75,      5){$q^{-9}$}

\put(100,       10){$q^9$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2,  q^9 \not=1$.}
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-48,        -1){7.2.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){${-1}$}
\put(0,       5){$q^{}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-3}$}

\put(58,       10){$q^{3}$}

\put(75,      5){$q^{-3}$}

\put(100,       10){$-1$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2,  q^3 \not=1$.}
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 7.2.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{-3}$}
\put(58,       -12){$q^{3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  {  $q\in R_4$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$
                  {\ }\ \ \ \ \ \ \ \ \ \ \ \       {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 7.2.6}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{-3}$}
\put(58,       -12){$q^{3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(80,         -1)  {  $q \in R_4$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 $\begin{picture}(100,       15) \put(0,        -1){ 7.3.1}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -15){$q^{-1}$}
\put(70,       -15){$q^{}$}

\put(86,       -15){${-1}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -15){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-2}$}

\put(136,         -1)  { $q \in R_4 $. }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(0,        -1){ 7.3.2}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -15){${-1}$}
\put(70,       -15){$q^{}$}

\put(86,       -15){${-1}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -15){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-2}$}

\put(136,         -1)  { $q \in R_4 $. }
\end{picture}$\\ \\ \\

  $\begin{picture}(100,       15) \put(0,        -1){ 7.3.3}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(50,       -15){$q^{-2}$}
\put(70,       -15){$q^{2}$}

\put(86,       -15){${-1}$}

\put(102,      -15){$q^{-2}$}

\put(128,       -15){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{3}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-1}$}

\put(136,         -1)  { $q \in R_5 $. }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(0,        -1){ 7.3.4}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -15){$-1$}
\put(70,       -15){$q^{2}$}

\put(86,       -15){${-1}$}

\put(102,      -15){$q^{-2}$}

\put(128,       -15){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${-1}$}

\put(73,       16){$q^{3}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-1}$}

\put(136,         -1)  { $q \in R_5 $. }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \
$\begin{picture}(100,       15) \put(-48,        -1){7.4.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{3}$}
\put(0,       5){$q^{-3}$}
\put(22,      10){$q^{3}$}
\put(40,       5){$q^{-3}$}

\put(58,       10){$-1$}

\put(75,      5){$q^{2}$}

\put(100,       10){$-q^{-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^2,  q^3 \not=1$.}
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-58,        -1){7.4.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1^{}$}
\put(0,       5){$q^{-3}$}
\put(22,      10){$q^{3}$}
\put(40,       5){$q^{-3}$}

\put(58,       10){$-1$}

\put(75,      5){$q^{2}$}

\put(100,       10){$-q^{-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  { $q^4,  q^3 \not=1$.}
\put(80,         -1)  {    } \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \  \ \ $\begin{picture}(100,       15) \put(-68,        -1){7.4.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{3}$}
\put(0,       5){$q^{-3}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{2}$}

\put(58,       10){$-q^{-1}$}

\put(75,      5){$-q^{}$}

\put(100,       10){$-q^{-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$.}
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 7.4.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{3}$}
\put(0,       -12){$q^{-3}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {  $, q \in R_5$.   }

\end{picture}$ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 7.4.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){$q^{3}$}
\put(0,       -12){$q^{-3}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{2}$}
\put(58,       -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {  $, q \in R_5$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){9.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$q$}
\put(40,       5){$q^{-1}$}

\put(58,       10){${-1}$}

\put(75,      5){$r^{-1}$}

\put(100,       10){$r$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { }
\put(80,         -1)  {    } \end{picture}$\\ \\ except Case 1: $ q^{} =-r^{-1}$,  $q^2 \not=1$, $r\not= q,  q^{-1}$;  Case 2:
$ \xi^{-3}  =r$, $ \xi^{2}  =q$, $ \xi^2 \not=1$, $ \xi^3 \not=1$,  $r\not= q,  q^{-1}$;  Case 3:
$ q^{2}  =r^{-1}$,    $q^3 \not=1$,   $q^2 \not=1$,  $r\not= q,  q^{-1};$      Case 4:
$ -q^{}  =r^{}$,    $q \in  R_{6}$,  $r\not= q,  q^{-1}.$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){9.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1^{}$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$q$}
\put(40,       5){$q^{-1}$}

\put(58,       10){${-1}$}

\put(75,      5){$r^{-1}$}

\put(100,       10){$r$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\put(80,         -1)  {    } \end{picture}$\\  {except Case 1: $ q^{-2} =r^{}$,  $q^2 \not=1$, $r\not= q,  q^{-1};$   Case 2: $ q^{} = -r^{}$, $q \in  R_{6}$,  $r\not= q,  q^{-1}.$       } \\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){13.1.1 }
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-1$}\ \

\put(-45,       -1){ }

\put(120,         -1)  {
  $q\in R_6\cup R_3$.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-50,        -1){13.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-1$}\ \ \ \ \

\put(120,         -1)  {
 $q\in  R_6$.   }
\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){13.1.3 }
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q$}

\put(0,       5){$q^{-1}$}

\put(22,      10){$q$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$-1$}
\put(75,      5){$q^{2}$}

\put(100,       10){$q^{-2}$}

\put(-45,       -1){ }

\put(110,         -1)  {
  $q\in R_6\cup R_3$.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-50,        -1){13.1.4 }
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-18,      10){$q$}

\put(0,       5){$q^{-1}$}

\put(22,      10){$q$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$-1$}
\put(75,      5){$q^{2}$}

\put(100,       10){${-1}$}

\put(-45,       -1){ }

\put(110,         -1)  {
  $q\in R_6\cup R_3$.  }
\end{picture}$\\

\  $\begin{picture}(100,       15) \put(-20,        -1){13.2.1 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$q$}
\put(36,       5){$q^{-1}$}
\put(54,       10){$q$}
\put(66,       5){$q^{-1}$}

\put(84,       10){$-q^{-1}$}

\put(108,      5){$q^{2}$}

\put(128,       10){$-1$}

\put(140,         -1)  { $q\in R_3\cup R_6$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-20,        -1){13.2.2 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$-1$}
\put(36,       5){$q^{-1}$}
\put(54,       10){$q$}
\put(66,       5){$q^{-1}$}

\put(84,       10){$-q^{-1}$}

\put(108,      5){$q^{2}$}

\put(128,       10){$-1$}

\put(150,         -1)  { $q\in  R_6$.    }

\end{picture}$\\

{\ }  $\begin{picture}(100,       15) \put(-20,        -1){13.2.3 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(20,      10){$q$}
\put(26,       5){$q^{-1}$}
\put(44,       10){$-q^{-1}$}
\put(70,       5){$q^{2}$}

\put(84,       10){${-1}$}

\put(108,      5){$q^{-2}$}

\put(128,       10){$q^{2}$}

\put(140,         -1)  { $q\in R_3\cup R_6$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-20,        -1){13.2.4 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(20,      10){$q$}
\put(26,       5){$q^{-1}$}
\put(44,       10){$-q^{-1}$}
\put(69,       5){$q^{2}$}

\put(84,       10){${-1}$}

\put(108,      5){$q^{-2}$}

\put(128,       10){$-1$}

\put(140,         -1)  { $q\in R_3\cup R_6$.    }

\end{picture}$\\

 {\ }\   $\begin{picture}(100,       15) \put(-20,        -1){15.1.1 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(20,      10){$-1$}
\put(36,       5){$q^{2}$}
\put(50,       10){${-1}$}
\put(69,       5){$q^{}$}

\put(84,       10){$q$}

\put(108,      5){$q^{-1}$}

\put(128,       10){$-1$}

\put(140,         -1)  { $q\in R_3$.    }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-20,        -1){15.1.2 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(20,      10){$q^{-2}$}
\put(36,       5){$q^{2}$}
\put(50,       10){${-1}$}
\put(69,       5){$q^{}$}

\put(84,       10){$q$}

\put(108,      5){$q^{-1}$}

\put(128,       10){$-1$}

\put(140,         -1)  { $q\in R_3$.    }

\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 15.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {  $, q \in R_3$.   }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 15.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-26,      -12){${-1}$}
\put(0,       -12){$q^{}$}
\put(22,      -12){$-1$}
\put(40,       -12){$q^{}$}
\put(58,       -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1^{}$}

\put(30,       13){$q^{-1}$}

\put(90,         -1)  {  $, q \in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

 $\begin{picture}(100,       15) \put(0,        -1){ 15.3.1}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -15){$q^{-1}$}
\put(70,       -15){$q^{}$}

\put(86,       -15){${-1}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -15){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${q}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-1}$}

\put(146,         -1)  { $q \in R_3 $. }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(0,        -1){ 15.3.2}
%\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
%\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$$}
\put(40,       5){$$}
\put(54,       -15){${-1}$}
\put(70,       -15){$q^{}$}

\put(86,       -15){${-1}$}

\put(102,      -15){$q^{-1}$}

\put(128,       -15){$q^{}$}

\put(93,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(93,       -1){\line(0,      1){40}}

\put(76,       33){${q}$}

\put(73,       16){$q^{-1}$}

\put(126,       1){\line(-1,      1){35}}

\put(114,       30){$q^{-1}$}

\put(146,         -1)  { $q \in R_3 $. }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){16.1.1 }
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{-1}$}
\put(0,       5){${q}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}
\put(58,       10){$q$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \ \

\put(130,         -1)  {    $q\in R_3$. }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){16.1.2 }
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){${-1}$}
\put(0,       5){${q}$}
\put(22,      10){$-1$}
\put(40,       5){$q^{-1}$}
\put(58,       10){$q$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \ \

\put(130,         -1)  {    $q\in R_3$. }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){16.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q$}
\put(58,       10){$-1$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){16.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{-1}$}
\put(22,      10){$-1$}
\put(40,       5){$q$}
\put(58,       10){$-1$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){16.2.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{}$}
\put(12,      10){$-1$}
\put(30,       5){$-q^{-1}$}
\put(52,       10){$-q$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(130,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){16.2.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}
\put(0,       5){$q^{}$}
\put(12,      10){$-1$}
\put(30,       5){$-q^{-1}$}
\put(52,       10){$-q$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-1$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(130,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){16.4.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q$}
\put(0,       5){$-1^{}$}
\put(12,      10){$-1$}
\put(30,       5){$-q^{-1}$}
\put(56,       10){$-q$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-1$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){16.5.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$q$}
\put(-10,       5){$-q^{-1}$}
\put(12,      10){$-q$}
\put(30,       5){$-q^{-1}$}
\put(56,       10){$-q$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-1$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-10,       5){${-1}$}
\put(12,      10){$-1$}
\put(30,       5){${-1}$}
\put(52,       10){$-1$}

\put(75,      5){$q^{}$}

\put(100,       10){$-1$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-58,        -1){17.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-10,       5){${-1}$}
\put(12,      10){$-1$}
\put(30,       5){${q}$}
\put(52,       10){$-1$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.1.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-10,       5){${-1}$}
\put(12,      10){$-1$}
\put(30,       5){${q}$}
\put(52,       10){$-1$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-1$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-10,       5){${-1}$}
\put(16,      10){$q$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){$ q^{-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-10,       5){${-1}$}
\put(16,      10){$q$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$-1$}

\put(75,      5){$q$}

\put(100,       10){$ {-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.4.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$q$}
\put(-10,       5){$q^{-1}$}
\put(16,      10){$-1$}
\put(34,       5){$q^{}$}
\put(52,       10){$-1$}

\put(75,      5){$-q$}

\put(100,       10){$ {-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.4.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-8,       5){$q^{-1}$}
\put(16,      10){$-1$}
\put(34,       5){$q^{}$}
\put(52,       10){$-1$}

\put(75,      5){$-q$}

\put(100,       10){$ {-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-58,        -1){17.4.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-8,       5){$q^{}$}
\put(16,      10){$-1$}
\put(34,       5){$-q^{}$}
\put(52,       10){$-1$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.4.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-6,       5){$q^{}$}
\put(16,      10){$-1$}
\put(34,       5){$-q^{}$}
\put(52,       10){$-1$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-1$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.5.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$q$}
\put(-10,       5){$q^{-1}$}
\put(16,      10){$-1$}
\put(34,       5){$q^{}$}
\put(52,       10){$-q$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$ {-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.5.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-6,       5){$q^{-1}$}
\put(16,      10){$-1$}
\put(34,       5){$q^{}$}
\put(52,       10){$-q$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$ {-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.5.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-6,       5){$q^{}$}
\put(12,      10){$-q$}
\put(30,       5){$-q^{-1}$}
\put(56,       10){$-1$}

\put(75,      5){$-q^{}$}

\put(100,       10){$-q^{-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.5.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$-1$}
\put(-6,       5){$q^{}$}
\put(12,      10){$-q$}
\put(30,       5){$-q^{-1}$}
\put(56,       10){$-1$}

\put(75,      5){$-q^{}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \
   \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.6.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$q^{-1}$}
\put(-6,       5){$q^{}$}
\put(16,      10){$-1$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q^{-1}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.6.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{}$}
\put(16,      10){$-1$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q^{-1}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){17.6.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{-1}$}
\put(16,      10){$q^{-1}$}
\put(34,       5){$-q^{-1}$}
\put(62,       10){${-1}$}

\put(75,      5){$-q^{}$}

\put(100,       10){$-q^{-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(130,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.6.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{-1}$}
\put(16,      10){$q^{-1}$}
\put(34,       5){$-q^{-1}$}
\put(62,       10){${-1}$}

\put(75,      5){$-q^{}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.7.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$q^{-1}$}
\put(-6,       5){$q^{}$}
\put(16,      10){${-1}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){${q}$}

\put(75,      5){$-q^{}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.7.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{}$}
\put(16,      10){${-1}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){${q}$}

\put(75,      5){$-q^{}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-58,        -1){17.7.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{-1}$}
\put(16,      10){${q}$}
\put(34,       5){$-q^{}$}
\put(52,       10){${-1}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){${-q}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.7.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{-1}$}
\put(16,      10){${q}$}
\put(34,       5){$-q^{}$}
\put(52,       10){${-1}$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){17.9.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-10,       5){${-1}$}
\put(16,      10){${-1}$}
\put(34,       5){${-1}$}
\put(52,       10){$-1$}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$q^{-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){18.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${q}$}
\put(-10,       5){$q^{-1}$}
\put(16,      10){$q^{}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q^{-3}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_9$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-58,        -1){18.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{-1}$}
\put(16,      10){$q^{}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q^{-3}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_9$.    }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){18.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${q}$}
\put(-10,       5){$q^{-1}$}
\put(16,      10){$q^{}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q^{-4}$}

\put(75,      5){$q^{4}$}

\put(100,       10){$q^{-3}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_9$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){18.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){${-1}$}
\put(-6,       5){$q^{-1}$}
\put(16,      10){$q^{}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q^{-4}$}

\put(75,      5){$q^{4}$}

\put(100,       10){$q^{-3}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_9$.    }

\end{picture}

==> (inline-1) <==
\begin{picture}(100,       15) \put(-68,        -1){2.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-1$}

\put(58,      - 15){$q$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$-1$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {. $q\in R_4$ } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){3.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{2}$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-4}$}

\put(58,      - 15){$q^{4}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_3.$   } \end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 3.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q^2 \not=1.$  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){  4.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q^2 \not=1.$ } \end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){4.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{2}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{4}$}

\put(-12,       20){$q^{-4}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_3.$
  } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){5.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {   $q^2 \not=1.$ } \end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){5.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{-1}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4.$\  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){5.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){${-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-1$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){${-1}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4.$\  } \end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){5.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-1$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$-1$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4.$\  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {$q^2 \not=1.$
 } \end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 6.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_4.$  } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 6.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_3.$  } \end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {   $q^2 \not=1.$  } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{2}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-4}$}

\put(58,      - 15){$q^{4}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_3.$   } \end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$-1$}

\put(54,       20){$-1$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {   $q\in R_4$.  } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.5 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4\cup R_5\cup R_3$.
  } \end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.6 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4$.
  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){6.2.7 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q^2 \not=1$.
  } \end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$q^{-1}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_3.$  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{2}$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{2}$}

\put(58,      - 15){$q^{-2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_3.$
  } \end{picture}$  \\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_3.$   } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.2.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_3.$  } \end{picture}$ \\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.2.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {$q\in R_4.$    } \end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.2.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\\
\put(80,         -1)  { $q\in R_4.$  } \end{picture}$\\ \\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 8.3.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_3.$ } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){${-1}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4.$
  } \end{picture}$\\ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{-1}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_3.$
  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{-1}$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q^2 \not=1.$
  } \end{picture}$\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.5 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{-2}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q^2 \not=1.$   } \end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.6 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_3\cup R_4.$   } \end{picture}$\\ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){10.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$q$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {   $q^2,  q^3 \not=1. $} \end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){10.2.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{-1}$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{-2}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q^2,  q^3 \not=1. $ } \end{picture}$\\ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 10.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{-1}$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q^2,  q^3 \not=1, $  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 10.2.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{-1}$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_4.$
  } \end{picture}$\\ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){10.2.4 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{-1}$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$q^{2}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{-1}$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_5.$   } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-3}$}

\put(58,      - 15){$q^{3}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{3}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-6}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {    $q \in R_2\cup R_4$.  }

\end{picture}$ \\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.4.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{3}$}
\put(0,       -15){$q^{-3}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{2}$}

\put(58,      - 15){$-q^{-1}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-3}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {    $q \in R_4$.  }

\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){9.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$r^{-1}$}

\put(58,      - 15){$r$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$r^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q^2 =r,$  $r\not= q,  q^{-1}.$ } \end{picture}$ \\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){9.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$r^{-1}$}

\put(58,      - 15){$r$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$r^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $r\not= q,  q^{-1}.$ } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-60,        -1){9.1.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^2$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$r^{-2}$}

\put(58,      - 15){$r^2$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$r^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q^2 =r,$  $r^2\not= q^2,  q^{-2}.$ } \end{picture}$\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 13.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {
$q\in R_3.$  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 13.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){${-1}$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {   $q\in R_3$.  }
\end{picture}$\\ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 13.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(20,     - 15){$-q^{-1}$}
\put(48,       -15){$q^{2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q$}

\put(54,       20){$q^{4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  { $q\in R_3$.    }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {    $q\in R_3$. }
\end{picture}$\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.2.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.2.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$
\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.4.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-22,     - 15){$-1$}
\put(-4,       -15){$q^{-1}$}
\put(17,     - 15){$-q^{-1}$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture} $ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 15.4.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-26,     - 15){$-1$}
\put(-10,       -15){$q^{-1}$}
\put(10,     - 15){$-q^{-1}$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 16.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(12,     - 15){$-1$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-q$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$-1$}

\put(54,       20){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {     $q\in R_3$.  }
\end{picture}$\\ \\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.4.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {
$q\in R_3$.    }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.4.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$-q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$ \\ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.4.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.4.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{-1}$}

\put(-12,       20){$q$}

\put(54,       20){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.5.1}

  \put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-22,     - 15){$-1$}
\put(-4,       -15){$q^{}$}
\put(8,     - 15){$-q^{}$}
\put(36,       -15){$-q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{-2}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$-q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.6.1}

  \put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-22,     - 15){$-1$}
\put(-4,       -15){$q^{-1}$}
\put(18,     - 15){$q^{-1}$}
\put(35,       -15){$-q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){${-1}$}

\put(-12,       20){$q^{}$}

\put(54,       20){$-q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {  $q\in R_3$.   }
\end{picture}$\\ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 17.7.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{-1}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$-q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {
$q\in R_3.$  }
\end{picture}

==> (inline-2) <==
\begin{picture}(100,       15) \put(-30,        -1){ 4.1.1 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(18,      -12){$q^{2}$}
\put(36,       -12){$q^{-2}$}
\put(58,       -12){$q$}
\put(70,       -12){$q^{-1}$}

\put(91,       -12){$q$}

\put(60,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(60,       0){\line(0,      1){35}}

\put(63,       30){$-1$}

\put(63,       18){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \

\put(115,         -1)
  { $q^2, q^3 \not=1.$ }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-48,        -1){ 4.1.2 }
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(18,      -12){$q^{}$}
\put(36,       -12){$q^{-2}$}
\put(58,       -12){$q^{2}$}
\put(70,       -12){$q^{-2}$}

\put(91,       -12){$q^{2}$}

\put(60,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(60,       0){\line(0,      1){35}}

\put(63,       30){$-1$}

\put(63,       18){$q^{-2}$}

 \ \ \ \ \ \ \ \ \ \   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \

\put(135,         -1)
  { $q^2, q^3 \not=1.$ }
\put(80,         -1)  {    } \end{picture}$\\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\ \ \ \ \   $\begin{picture}(100,       15)\put(50,      -1){ 5.2.1}
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$q^{2}$}

\put(123,       -12){$-1$}

\put(140,      -20){$q^{-2}$}
\put(145,       15){$q^{2}$}

\put(174,       -12){$q$}
\put(170,       18){$-1$}

\put(130,         -1)  { }

\put(210,         -1)  { $q\in R_3\cup R_6\cup R_4.$  }

\end{picture}$\\ \\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\ \ \ \ \     $\begin{picture}(100,       15)\put(50,       -1){  5.2.2}
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$q^{-2}$}

\put(115,       5){$q^{2}$}

\put(123,       -12){$-1$}

\put(140,      -20){$q^{-2}$}
\put(145,       15){$q^{2}$}

\put(174,       -12){$q$}
\put(170,       18){$-1$}

\put(130,         -1)  { }

\put(200,         -1)  {  $q\in R_3\cup R_4\cup R_6\cup R_8.$ }

\end{picture}$\\ \\ \\

%\subsection { Quasi-affine  GDDs  over
%GDD $3$ of Row $5$}\\ \\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\ \ \ \ \   $\begin{picture}(100,       15)\put(50,       -1){  5.3.1}
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$q^{-2}$}

\put(123,       -12){$-1$}

\put(140,      -20){$q^{2}$}
\put(145,       15){$q^{-2}$}

\put(170,       -12){$-q^{-1}$}
\put(170,       18){$q^2$}

\put(-68,       -1){ }

\put(130,         -1)  {   }

\put(200,         -1)  {  $q \in   R_6 \cup R_8  $.  }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)\put(50,       -1){  6.1.1}
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$q$}

\put(115,       5){$q^{-1}$}

\put(135,      10){$q$}

\put(140,      -20){$q^{-2}$}
\put(145,       15){$q^{-1}$}

\put(175,       -12){$q^{2}$}
\put(175,       18){$-1$}

\put(200,         -1)  { $q^2\not=1, $ $q\notin  R_3$.   }

\put(130,         -1)  {  }

\end{picture}$\\ \\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\ \ \ \ \  $\begin{picture}(100,       15)\put(50,       -1){  6.1.2}
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$q^{-1}$}

\put(135,      10){$q$}

\put(140,      -20){$q^{-2}$}
\put(145,       15){$q^{-1}$}

\put(175,       -12){$q^{2}$}
\put(175,       18){$-1$}

\put(130,         -1)  {  }

\put(200,         -1)  {  $q\notin R_2\cup R_3$.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \
     {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(90,         -1)  {  $q\notin R_2\cup R_3$.   }

\ \ \ \ \ \ \ \
\end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,         -1){  6.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^2$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{4}$}

\put(30,       13){$q^{-4}$}

\put(100,         -1)  {  $q\in R_6\cup R_7$.   }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^3$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$-1$}
\put(59,     12){$q^2$}

\put(100,         -1)  {  $q^2,  q^3 \not=1.$   }

\end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 6.3.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$-1$}
\put(59,     12){$q^2$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(110,         -1)  {   $q \in R_3$.  }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(-4,       -12){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      -12){$-q$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$-1$}
\put(59,     12){$q^2$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  { $q \in R_3$.    }

 \ \ \ \ \end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 6.3.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$-1$}
\put(59,     12){$q^2$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {   $q \in R_3$.  }

 \ \ \ \ \ \ \ \ \
 \end{picture}$
       {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 6.3.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(35,       -12){$-q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(20,      -12){$-q$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(14,     12){$-q^{-1}$}

\put(36,     22){$-1$}
\put(59,     12){$q^2$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {    $q \in R_3$. }

 \ \ \ \ \ \ \
\end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 6.3.6}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$-q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$-1$}
\put(59,     12){$q^2$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(80,         -1)  {  $q \in R_3$.   }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.7}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{4}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {  $q \in  R_3 \cup R_5  \cup R_6$.   }

\end{picture}$  \\ \\

  \ \ \ \ \ \ \
  \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.8}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^3$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{6}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-3}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {  $q \in R_7$.   }

 \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.9}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-26,      -12){${-q^{-1}}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{6}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-3}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {  $q\in R_8$.   }

\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.10}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q{}$}

\put(-18,      -12){$q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-1}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {  $q \in  R_4 \cup R_5 \cup R_7 \cup R_6 $.   }

\end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){  6.3.11}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-18,      -12){${r}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-1}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(130,         -1)  {  $r\not=  q^{2}$;   $q^2 \not=1; $ $r \not=1, $ $q,  q^{-1} \not=r.$   }

\end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){  6.3.12}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{-2}$}

\put(40,       -12){$q^{2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}{}$}

\put(-18,      -12){${q}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{-4}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{2}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(110,         -1)  {   $q \in  R_9 \cup R_8 \cup R_{13}.$  }

 \end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.13}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-18,      -12){${q}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-1}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(80,         -1)  { $q\in R_5\cup R_4$.    }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){  6.3.14}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-18,      -12){$q^{-2}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-1}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(80,         -1)  {  $q \in  R_6 \cup R_8.$   }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \
\end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 6.3.15}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-18,      -12){$q{}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-1}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {  $q \in R_3$.   }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.16}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$-q$}

\put(34,       -12){$-q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$-q^{-1}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {    $q \in R_3$. }

 \ \ \ \ \ \ \ \
\end{picture}$ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.17}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(34,       -12){$q^{-1}$}

\put(18,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-1}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {    $q \in R_4$. }

 \ \ \ \ \ \ \ \
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  6.3.18}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{2}$}

\put(34,       -12){$q^{-2}$}

\put(18,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-26,      -12){$-q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(18,     12){$q^{4}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(100,         -1)  {    $q \in R_6$. }

 \ \ \ \ \ \ \ \
\end{picture}$ \\ \\

%\subsection { Quasi-affine  GDDs  over
%GDD $1$ of Row $7$ }

  {\ }\ \ \ \ \ \ \     $\begin{picture}(100,       15) \put(-50,       -1){  7.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^2$}

\put(40,       5){$q^{-2}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-6}$}

\put(100,       10){$q^6$}\ \ \

\put(110,         -1)  {   $q\notin R_2\cup R_3\cup R_4\cup R_6$.  }

\put(330,         -1)  { }
\end{picture}$\\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\ \ \ \ \   $\begin{picture}(100,       15)\put(50,       -1){7.1.2}
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$q^{-1}$}

\put(135,      10){$q$}

\put(145,       15){$q^{-1}$}
\put(140,      -20){$q^{-3}$}

\put(170,       18){$-1$}
\put(174,       -12){$q^3$}

\put(200,         -1)  { $q\notin R_2\cup R_3$.   }

\put(130,         -1)  { }

\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){ 7.2.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^3$}

\put(30,       13){$q^{-3}$}

\put(80,         -1)  {  $q\notin R_2\cup R_3$.   }

\end{picture}$  \\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,       -1){ 7.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(54,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^3$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-3}$}

\put(100,       10){$q^3$} \ \ \ \

\put(110,         -1)  {   $q\notin R_2\cup R_3$.   }

\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  7.2.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^2$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^6$}

\put(30,       13){$q^{-6}$}

\put(80,         -1)  {  $q\in R_8\cup  R_{18}$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \\ \\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){  7.2.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^2$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^3$}

\put(30,       13){$q^{-3}$}

\put(90,         -1)  {  $q\notin R_2\cup R_3$.    }

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.2.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^3$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^3$}

\put(30,       13){$q^{-3}$}

\put(90,         -1)  {   $q\notin R_2\cup R_3$.   }

\ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\ \\

  {\ }\ \ \ \ \ \    $\begin{picture}(100,       15) \put(-45,        -1){7.2.6 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q^{-3}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q^{3}$}
\put(0,       5){$q^{-9}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^9$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q$}

\put(100,       10){$-1$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \ \ \ \ \ \ \ \ \ \ \   $q^6, q^9 \not=1.$  \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){  7.2.7}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-3}$}

\put(58,      - 15){$q^{3}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{3}$}

\put(-12,       20){$q^{-3}$}

\put(54,       20){$q^{-9}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_3\cup R_6\cup R_2 $.   }

\end{picture}$\\ \\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  7.2.8}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-3}$}

\put(58,      - 15){$q^{3}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{3}$}

\put(-12,       20){$q^{-3}$}

\put(54,       20){$q^{-3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {   $-1 =q^{3}. $  }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){  7.2.9}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-3}$}

\put(58,      - 15){$q^{3}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{3}$}

\put(-12,       20){$q^{-3}$}

\put(54,       20){$q^{-3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {
$q\notin R_2\cup R_3$. }

\end{picture}$\\ \\ \\ \\ \\  \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){  7.2.10}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{2}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-6}$}

\put(58,      - 15){$q^{6}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{3}$}

\put(-12,       20){$q^{-3}$}

\put(54,       20){$q^{-6}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(90,         -1)  {
$q^{12} \not=1.$  }

\end{picture}$ {\ }\ \ \ {\ }\ \ \ \ \ \ \ \ \ \
{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\! $\begin{picture}(100,       15)\put(70,       2){ 7.3.1 }

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$q^{}$}

\put(180,     30){$q^{3}$}
\put(190,     80){$q^{-2}$}
\put(190,     -10){$q^{-2}$}
\put(210,     36){$q^{-2}$}

\put(250,     10){$q$}
\put(250,     30){$q^{-1}$}

\put(250,     70){$-1$}

\put(280,         -1)  { $ q^{}\in R_5.$ }
\end{picture}$\\
\\ \\ \\ \\ \\

{\ }\\ \\ \\

 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
$\begin{picture}(100,       15)\put(110,       10){  7.3.2}

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$q$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$-1$}

\put(180,     30){$q^{-1}$}
\put(190,     80){$q^{2}$}
\put(190,     -10){$q^{-2}$}
%\put(220,     30){$q^{3}$}

\put(250,     10){$-1$}
\put(250,     30){$q^{3}$}

\put(250,     70){$-1$}

\put(270,         10)  { $q\in R_6.$  }

\put(330,         -1)  { }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)\put(110,       10){ 7.3.3}

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$q$}
\put(150,     30){$q^{-2}$}

\put(150,     70){$-1$}

\put(180,     30){$q^{-1}$}
\put(190,     80){$q^{3}$}
\put(190,     -10){$q^{-2}$}
\put(220,     30){$$}

\put(250,     10){$-1$}
\put(250,     30){$q^{3}$}

\put(250,     70){$-1$}

\put(330,         -1)  {  }

\put(270,         10)  { $q\in R_6$. }
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^3$}

\put(90,         -1)  { $q\notin R_2\cup R_3$.    }

\put(330,         -1)  { }

 \ \ \ \ \ \
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){7.3.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(35,       -12){$-q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(20,      -12){$-q$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1$}
\put(59,     12){$-q^3$}

\put(90,         -1)  { $q \in R_3$.    }
\put(330,         -1)  {  }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.6}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$q$}
\put(0,       -12){${q^{-1}}$}

\put(-18,      -12){${q}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1$}
\put(59,     12){$q^3$}

\put(90,         -1)  {  $q\in R_6$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.7}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{3}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(90,         -1)  {  $ q\in R_4\cup R_6.$   }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.8}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-28,      -12){$-q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{6}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-4}$}

\put(90,         -1)  {  $q\in R_8$.   }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){7.3.9}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^6$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-4}$}

\put(90,         -1)  {  $q\in R_7$.   }

\end{picture}$\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.10}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^3$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{9}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-6}$}

\put(90,         -1)  {   $q \in   R_{10}  $  }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.11}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-28,      -12){${-q^{-1}}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{9}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-6}$}

\put(90,         -1)  {   $q\in R_{11}$.  }

 \end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.12}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q{}$}

\put(-18,      -12){$q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{3}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(90,         -1)  { $q \in  R_4 \cup R_7 \cup R_{10}  \cup R_6. $     }

\end{picture}$\\
\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){7.3.13}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-18,      -12){${r}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{3}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(110,         -1)  {  $(q,r) \in A\cap B$, where $A = \{ (q, r) \mid $   $ r =q^{3}$,   $q\notin R_6$ or $ r =q^{6}$, }

\end{picture}$\\ \\  $q\notin R_{12}$ or
  $ r =-q^{-3}$,    $q\in R_9$
 or  $  q^{3} ={-1}$,  or    $ r ={-1}$ $ \}$,
  $B= \{      (q, r) \mid $ $ r\not= q,  q^{-1}\}.$
  \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.14}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{-2}$}

\put(40,       -12){$q^{2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}{}$}

\put(-18,      -12){${q}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-6}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{4}$}

\put(90,         -1)  { $q \in  R_7 \cup R_{13} \cup R_{19} \cup R_{12}.
 $    }

 \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.15}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-18,      -12){${q}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{3}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(90,         -1)  {  $q \in  R_5 \cup R_{8}
\cup R_6 $.   }

 \end{picture}$\\
\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.16}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-18,      -12){$q^{-2}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{3}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(100,         -1)  {   $q \in  R_4 \cup R_5 \cup R_{8} \cup R_{11}
\cup R_6 $.  }

\end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,       -1){ 7.3.17}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$-q^{-1}$}

\put(40,       -12){$-q$}

\put(18,      -12){$-1$}
\put(-4,       -12){$-q^{-1}{}$}

\put(-18,      -12){$q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-q^{-3}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{2}$}

\put(90,         -1)  {   $q\in R_3$.  }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,       -1){7.3.18}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$-q$}

\put(34,       -12){$-q^{-1}$}

\put(18,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-q^{3}$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(90,         -1)  {  $q\in R_3$.   }

\end{picture}$ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{3}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^{3}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$q$}
\put(59,     12){$q^{-1}$}

\put(-58,       -1){7.3.19}

\put(80,         -1)  {  $q \in  R_5\cup   R_4 $.   }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{3}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-6}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^6$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$q$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){ 7.3.20}

\put(90,         -1)  {  $q\in R_{8}\cup R_{18}\cup R_{4}$.  }

\end{picture}$  \\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{3}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-9}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^9$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$q$}
\put(59,     12){$q^{-1}$}
\put(-68,       -1){ 7.3.21}

\put(90,         -1)  {  $q\in R_{11}\cup R_{24}$.  }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{3}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$q$}
\put(59,     12){$q^{-1}$}
\put(-68,       -1){ 7.3.22}

\put(90,         -1)  {   $q \in R_5$.  }

 \ \ \end{picture}$ \\ \\ \\ \\ \\ \\

 {\ }\
 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-3}$}

\put(150,     70){$q^{3}$}

\put(180,     30){$q^{3}$}
\put(190,     80){$q^{-3}$}
\put(190,     -10){$q^{-2}$}
\put(220,     30){$$}

\put(250,     10){$q$}
\put(250,     30){$q^{-1}$}

\put(250,     70){$-1$}

\put(110,       10){ 7.3.23}

\put(270,         10)  { $q\in R_5 \cup  R_{12}$. }

\put(330,         -1)  { }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$q^{}$}

\put(180,     30){$q^{3}$}
\put(190,     80){$q^{-2}$}
\put(190,     -10){$q^{-2}$}
\put(220,     30){$$}

\put(250,     10){$q$}
\put(250,     30){$q^{-1}$}

\put(250,     70){$-1$}

\put(100,       -1){ 7.3.24}

\put(260,         -1)  {  $q \in R_8 $.   }
\ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \  \
\end{picture}$\\
\\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$q^{2}$}

\put(115,       5){$q^{-2}$}

\put(135,      10){$-1$}

\put(140,      -20){$q^{2}$}

\put(150,       15){$q^{-3}$}

\put(170,       18){$q^{3}$}
\put(170,       -12){$-q^{-1}$}

\put(60,       -1){ 7.4.1}

\put(200,         -1)  {  $q^{}\notin R_3\cup R_2$.  }

\put(330,         -1)  { }

\put(130,         -1)  {  }

\end{picture}$\\  \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$q^{-2}$}

\put(135,      10){$-1$}

\put(140,      -20){$q^{2}$}

\put(150,       15){$q^{-3}$}

\put(170,       18){$q^{3}$}
\put(170,       -12){$-q^{-1}$}

\put(60,       -1){ 7.4.2}

\put(200,         -1)  {  $q^{}\in R_5\cup R_7 \cup R_9\cup R_6\cup R_4          $.  }

\put(330,         -1)  { }

\put(130,         -1)  {  }

\end{picture}$\\  \\

%\subsection { Quasi-affine  GDDs  over
%GDD $4$ of Row $7$ }

        {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(100,       10){$-q^{-1}$}\ \ \ \
\put(75,      5){$q^{2}$}

\put(54,       10){$-1$}

\put(40,       5){$q^{-3}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q^{3}$}
\put(0,       5){$q^{-9}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^9$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-68,       -1){ 7.4.3}

\put(120,         -1)  {  $q^{3}\notin R_3\cup R_2$,   $q^{}\notin R_3\cup R_2$.
   }

\end{picture}$\\

%\subsection { Quasi-affine  GDDs  over
%GDD $1$ of Row $8$ }

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(54,       10){$-1$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q$}

\put(100,       10){$q^{-1}$}\ \ \ \

\put(-68,       -1){ 8.1.1}

\put(130,         -1)  {   $q\notin R_2\cup R_3\cup R_4$.  }

\end{picture}$ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-1}$}

\put(30,       13){$q$}
\put(-68,       -1){ 8.1.2}

\put(80,         -1)  {  $q\in  R_4$.   }

\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \    {\ }\ \ \ \ \ \ \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-2}$}

\put(30,       13){$q^2$}
\put(-68,       -1){ 8.1.3}

\put(80,         -1)  { $q\in R_4\cup R_5$  }

\ \ \ \ \ \end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-60,        -1){ 8.1.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^3$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{-3}$}

\put(30,       15){$q^{3}$}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \ \ \ \ \    \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {             }
\put(80,         -1)  {  $q \in  R_4 \cup R_6 \cup R_5 $.  } \end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \    {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

  \put(-68,       -1){8.1.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-26,      -12){${-q^{-1}}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{-3}$}

\put(30,       15){$q^{3}$}

 \ \ \   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_5 \cup R_6$.}
\put(80,         -1)  {    } \end{picture}$\\ \\ \\

%\subsection { Quasi-affine  GDDs  over
% GDD $2$ of Row $8$  }

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{2}$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-24,      -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-2}$}

\put(30,       13){$q^2$}
\put(-68,       -1){ 8.1.6}

\put(80,         -1)  {  $q\in R_5$.   }

\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}
\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(54,       10){$-1$}

\put(40,       5){$q$}

\put(22,      10){$-1$}
\put(0,       5){$q^{-3}$}

\put(-18,      10){$q^3$}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-1$}\ \ \ \

\put(-68,       -1){8.2.1}

\put(110,         -1)  {     $q^4,  q^3 \not=1.$  }

\end{picture}$\\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-1}$}

\put(-68,       -1){ 8.2.2}

\put(90,         -1)  {  $q\in  R_4$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \    {\ }\ \ \ \ \ \ \ \ \ \ \ \
     {\ }\ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^2$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-1}$}

\put(-68,       -1){ 8.2.3}

\put(90,         -1)  {   $q \in  R_4 \cup R_5 $.  }

\end{picture}$
\\ \\ \\

   {\ }\ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^3$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-1}$}

\put(-48,       -1){ 8.2.4}

\put(80,         -1)  {   $q \in  R_5 \cup R_6 $.  }

\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-1}$}

\put(-68,       -1){ 8.2.5}

\put(90,         -1)  {   $q \notin  R_2 \cup R_3 $.  }

\end{picture}$
\\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ }

\put(-68,       -1){ 8.2.6}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-1}$}

\put(54,       20){$q^{3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4.$ } \end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ }

\put(-68,       -1){ 8.2.7}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(54,       20){$q^{3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_5.$  } \end{picture}$\\ \\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ }

\put(-68,       -1){ 8.2.8}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{3}$}

\put(-12,       20){$q^{-3}$}

\put(54,       20){$q^{3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {   $q\in R_6.$   } \end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ }

\put(-68,       -1){ 8.2.9}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{3}$}

\put(-12,       20){$q^{-3}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_6.$
   } \end{picture}$\\  \\

   {\ }\ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^2$}

\put(40,       5){$q^{-2}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-1$}\ \ \ \

\put(-50,       -1){  8.3.1}

\put(120,         -1)  {   $q\notin R_2\cup R_3$.  }
\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^3$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-3}$}

\put(100,       10){$-1$}\ \ \ \
\put(-50,       -1){ 8.3.2}

\put(120,         -1)  { $q\notin R_2\cup R_3$.    }
\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^{3}$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{2}$}

\put(-24,      10){${-q^{-1}}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-3}$}

\put(100,       10){$-1$}\ \ \

\put(-50,       -1){8.3.3}

\put(110,         -1)  {  $q\notin R_2\cup R_3$.   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^3$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-1}$}

\put(-68,       -1){ 8.3.4}

\put(80,         -1)  {   $q \notin  R_2 \cup R_3 $.  }

\end{picture}$
\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-68,        -1){8.3.5 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-3}$}
\put(22,     - 15){$q^{3}$}
\put(40,       -15){$q^{-3}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{-1}$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {   $q\in R_4.$
 } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.6 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{2}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_3 \cup  R_4.$  } \end{picture}$ \\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.7}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-6}$}
\put(22,     - 15){$q^{6}$}
\put(40,       -15){$q^{-6}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{3}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_5.$  } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 8.3.8}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-3}$}
\put(22,     - 15){$q^{3}$}
\put(40,       -15){$q^{-3}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{3}$}

\put(54,       20){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_6 \cup  R_4.$   } \end{picture}$\\
\\  \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){8.3.9 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){${-1}$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_4.$   } \end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
\ $\begin{picture}(100,       15) \put(-68,        -1){ 8.3.10}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-3}$}
\put(22,     - 15){$q^{3}$}
\put(40,       -15){$q^{-3}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{}$}

\put(54,       20){$q^{3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_{6}.$  } \end{picture}$\\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \
\ $\begin{picture}(100,       15) \put(-68,        -1){ 8.3.11}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$q^{-1}$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{}$}

\put(54,       20){$-1$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  {  $q\in R_{4}.$  } \end{picture}$\\ \\

%\subsection { Quasi-affine  GDDs  over GDD $4$ of Row $8$ }

%\subsection { Quasi-affine  GDDs  over GDD $1$ of Row $9$  }

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(54,       10){$-1$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$r^{-1}$}

\put(100,       10){$r$}\ \ \

\put(-68,       -1){ 9.1.1 }

\put(130,         -1)  { $, q \in F^{*}\setminus \{1,  -1\}$ $, q \notin R_3$.
$r \not=1, $ $r\not= q,  q^{-1}.$    }

\end{picture}$\\ \\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$r$}

\put(30,       13){$r^{-1}$}
\put(-68,       -1){9.1.2}

\put(130,         -1)  {     }

\ \ \ \ \ \ \ \ \
\end{picture}$\\

$r= -q, $  $q\in R_3$ or  $r= q^3, $ $q^4 \not=1$ or
 $r= q^2, $  $r\notin R_3$   or
 $r= -1, $  $q\in R_3\cup R_4\cup R_6$;
 $r\not= q,  q^{-1}.$\\
\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-26,      -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$r^{2}$}

\put(30,       13){$r^{-2}$}

\put(-68,       -1){9.1.3}

\put(100,         -1)  {  $ r^{-2} = q^{-3}$  or $ r^{-2} = q^{-2}$,   $q\notin R_4; $
$r^2 \not=1, $ $r^2\not= q^2,  q^{-2}.$    }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$r^{2}$}

\put(30,       13){$r^{-2}$}
\put(-68,       -1){9.1.4}

\put(100,         -1)  {  $ r^{2} = q$,   $q^2,  q^3 \not=1 $
 or $ r^{2} = q^3$,  $q^3,  q^5 \not=1, $ }

\ \ \ \ \ \ \ \ \
\end{picture}$\\ \\ or $ r^{2} = -q$, $q\in R_3, $
 or $ r^{2} = -1$,  $q\in R_3\cup R_6$;
$r^2 \not=1, $ $r^2\not= q^2,  q^{-2}.$ \\
\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^3$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$r^{3}$}

\put(30,       13){$r^{-3}$}

\put(-68,       -1){9.1.5}

\put(100,         -1)  {  $r^3 =q$ or $r^3 =q^2$,  $q^5 \not=1$ or   $r^3 =-1$,  $q\in R_4$;
}

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
 $r^3 \not=1, $ $r^3 \not=q^{3},  q^{-3},  $  $q\notin R_2\cup R_3$.     \\
\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-28,      -12){${-q^{-1}}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$r^3$}

\put(30,       13){$r^{-3}$}
\put(-68,       -1){9.1.6}

\put(130,         -1)  {  $ r^{3} =q^{2}$,  $q\notin R_5$,   $q\notin R_2\cup R_3$;  $r^3 \not=1, $ $r^3 \not=q^{3},  q^{-3}.$ }

\ \ \ \ \ \ \ \ \ \
\end{picture}$\\
 \\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$s^{-1}$}

\put(-18,      -12){${s}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$r$}

\put(30,       13){$r^{-1}$}

\put(-68,       -1){9.1.7}

\put(130,         -1)  {
$s \not=1, $ $s\not= q,  q^{-1}; $  $r \not=1, $ $r\not= q,  q^{-1}.$ }

\end{picture}$\\
\\

%\subsection { Quasi-affine  GDDs  over GDD $2$ of Row $9$ }

%\subsection  { Quasi-affine  GDDs over GDD $3$ of Row $9$   }

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){9.3.1}

\put(130,         -1)  { $(q, s, r) \in (A - B)\cap C$, }

\end{picture}$\\ \\ where $A = \{ (q, s, r) \mid  $
$q =s^2, $ $ s^3 \not=1, $ or $q =s^3; $ $s^2,  s^3,    s^4 \not=1 $
 or $q =-s^{}$,   $s\in R_3$  or $s ={-1}$,  $q^2,  r^2  \not=1$;  $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r\}$, $B= \{   (q, s, r) \mid $  $s =-1^{}$, $r =-s^{-1}$   $ \}.$ $C= \{ (q, s, r) \mid    qrs =1,  q\not= r,  q\not= s,  s\not= r     \}$.
 \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^2$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s^2$}

\put(36,     22){$-1$}
\put(59,     12){$r^2$}

\put(-68,       -1){9.3.2}

\put(130,         -1)  { $s=-q $. $q^2,  r^2,  s^2 \in F^{*}\setminus \{1\},$ }

\end{picture}$\\  \\ $q^2r^2s^2 =1,  q ^2\not= r^2,  q^2\not= s^2,  s^2\not= r^2.$
 \\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^2$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){ 9.3.3}

\put(130,         -1)  { $(q, s, r) \in (A - B) \cap C$, }

\end{picture}$\\ \\
 where $A = \{ (q, s, r) \mid $ $q^2=s$, or $s^2 = q^2$,  or $s^3 = q^2$,  or  $q^2 = -s$,  $s\in R_3$ or $s=-1$
                or
$q^2 = -1$,    $s \in  R_2 \cup R_3 \cup R_4 \cup R_6 $;  $q \in F^{*}\setminus \{1,  -1\}$;
$q,  r,  s \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$
            $ \}$, $B= \{   (q, s, r) \mid $  $s =q^{2}$, $r =q^{-3}$   $ \}.$ $C= \{ (q, s, r) \mid    qrs =1,  q\not= r,  q\not= s,  s\not= r     \}$.
\\ \\ \\ \\ \\

 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$q$}

\put(180,     30){$q$}
\put(190,     80){$q^{-1}$}
\put(190,     -10){$s$}
\put(220,     30){$$}

\put(250,     10){$-1$}
\put(250,     30){$r$}

\put(250,     70){$-1$}

\put(100,       -1){ 9.3.4}

\put(330,         -1)  {   Case {\rm (i) }
$q = s^2$,
$1 \not= s^3$,  }
 \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\ or $q = s^3$; $s^2,  s^3,  s^4 \not=1, $
    or  $s = -1$ or $s = -q$,  $s\in R_3$;
  Case {\rm (ii) }  $q = r^2$,
$1 \not= r^3$,  or $q = r^3$; $r^2,  r^3,  r^4 \not=1, $
    or  $r = -1$  or $r = -q$,  $r\in R_3$;   $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^3$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){ 9.3.5}

\put(130,         -1)  {  $q^3=s$  or $s^2 = q^3$,  or $q^3 = s^3$ or $-s^{} = q^{3}$,  $s\in R_3$   }

 \ \ \ \ \ \ \ \
\end{picture}$\\ \\
or $q^3 = -1$,   $s \in  R_2 \cup R_3 \cup R_4 \cup R_6 $;
 $q,  r,  s \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r; $ $q\notin R_2\cup R_3$.
 \\ \\ \\ \\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$q$}

\put(180,     30){$q^{3}$}
\put(190,     80){$q^{-2}$}
\put(190,     -10){$s^{3}$}
\put(220,     30){$$}

\put(250,     10){$-1$}
\put(250,     30){$r^{3}$}

\put(250,     70){$-1$}

\put(100,       -1){9.3.6}

\put(310,         -1)  {   Case {\rm (i) }  $ s^{3} =q^{}$
or  $ s^{6} =q^{}$ or  $ s^{9} =q^{}$  }

  \ \ \ \ \ \ \ \
\end{picture}$\\ \\
  or  $- s^{3} =q^{}$,  $s\in R_9$
or $ s^{3} =-1^{}$;   Case {\rm (ii) } $ r^{3} =q^{2}$;
 $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$
\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){ 9.3.7}

\put(130,         -1)  {   $ s ={-1}$,   $q \in  R_3 \cup R_4 \cup R_6  $  }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
 or $s =- q$;  $s\in R_3$ or $q\in R_3$;   $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$

{\ }
\\ \\ \\ \\ \\
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$s'$}

\put(150,     70){$-1$}

\put(180,     30){$q$}
\put(190,     80){$r'$}
\put(190,     -10){$s$}
\put(220,     30){$$}

\put(250,     10){$-1$}
\put(250,     30){$r$}

\put(250,     70){$-1$}

\put(100,       -1){ 9.3.8}

\put(130,         -1)  {     }
\end{picture}$\\ \\
  Case {\rm (i) } $ s' =s, $ $s\in R_3$ or $ s' =s^{-1}, $ or $ s' =-s^{}$;  $s\in R_3\cup  R_6$,   or $ s' ={-1},  s \in  R_2 \cup R_3 \cup R_4 \cup R_6 $  or $ s ={-1}, $  $s' \in  R_2 \cup R_3 \cup R_4  \cup R_6 $;   Case {\rm (ii) } $ r' =r$,  $r\in R_3$ or
$ r' =r^{-1}$ or $ r' =-r$;  $r\in R_3\cup  R_6$,  or $ r' =-1$,   $r\in R_2 \cup R_3 \cup R_4 \cup R_6 $ or $ r =-1, $ $r'\in R_2 \cup R_3 \cup R_4 \cup R_6 $;
  $q,  r,  s \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$
\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){ 9.3.9}

\put(130,         -1)  {     }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
  $s = -q$  or  $s = -1$;  $q\in R_3$;   $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r$.\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-q$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){ 9.3.10}

\put(130,         -1)  {  $ s^{} =-q^{}$ or $ -q^{} =s^{2}$   }

 \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
 or $-q^{} =s^{3}$,
  $ s^3 \not=1, $ or $ s^{} =-1$;  $q \in R_3$;  $q,  r,  s \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$-1$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$t$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){ 9.3.11}

\put(130,         -1)  {     }

 \ \ \ \ \ \ \ \end{picture}$\\ \\
$t= s$,  or $t= s^{-1}$, or $t= -s$,  or  $ s ={-1}$;  $ t \in R_3$;  $q,  r,  s \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){9.3.12}

\put(130,         -1)  {     }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
   $s \in  R_2 \cup  R_3 \cup R_4 \cup R_6 $;   $q\in R_3$;  $q,  r,  s \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$-q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){9.3.13}

\put(130,         -1)  {     }

 \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
 $ q^{} =-s^{-1}$ or $s^{} =-1$;  $q \in R_3$;   $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$-q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-s$}

\put(36,     22){$-1$}
\put(59,     12){$-r$}

\put(-68,       -1){ 9.3.14}

\put(130,         -1)  {     }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
 $ q =-s^{}$ or $ q^{} =-s^{-1}$ or $s^{} =-1^{}$; $, q \in R_3$;    $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r.$ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$-1$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$s$}

\put(36,     22){$-1$}
\put(59,     12){$r$}

\put(-68,       -1){ 9.3.15}

\put(130,         -1)  {   }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\
 $ s^{} =-q^{}$;   $q \in R_3$;  $ r,  s \in F^{*}\setminus \{1\},  -rs =1,  -1\not= r,  -1\not= s,  s\not= r.$

{\ }\\ \\ \\ \\ \\
  \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$s'$}

\put(150,     70){$-1$}

\put(180,     30){$q$}
\put(190,     80){$r'$}
\put(190,     -10){$s$}
\put(220,     30){$$}

\put(250,     10){$-1$}
\put(250,     30){$r$}

\put(250,     70){$-1$}

\put(100,       -1){ 9.3.16}

\put(300,         -1)  {  $\widetilde{q}_{34} =r^{-1}s^{-1}$. $s =r'.$ $s' =r; $   }
\end{picture}$\\ \\
or  $\widetilde{q}_{34} =-r^{-1}s^{-1}$, $r' =-s, $ $s' =-r$ or  $s' =s, $ $r' =r,$ $\widetilde{q}_{34} =s^{-2}$,
 $s=-r; $  $q,  r,  s  \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r$;  $ q,  r',  s' \in F^{*}\setminus \{1\},  qr's' =1,  q\not= r',  q\not= s',  s'\not= r'.$ \\ \\

% % \subsection { Quasi-affine  GDDs  over GDD $4$ of Row $9$   }

% \subsection* { Quasi-affine  GDDs  over GDD $1$ of Row $10$ }

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(54,       10){$-1$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^3$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q$}
\put(-58,       -1){ 10.1.1}

\put(120,         -1)  {   $q\notin   R_2\cup   R_3$.  }

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
\  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-18,      -12){${q}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q$}

\put(30,       13){$q^{-1}$}

\put(-58,       -1){  10.1.2}

\put(80,         -1)  {
 $q\notin R_2\cup R_3$.   }

\end{picture}$ \\ \\

\  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{2}$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{}$}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}

\put(-58,       -1){  10.1.3}

\put(80,         -1)  {
 $q^2\notin R_2\cup R_3$.   }

\end{picture}$ \\ \\ \\

\  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{}$}

\put(-24,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{3}$}

\put(30,       13){$q^{-3}$}

\put(-58,       -1){  10.1.4}

\put(80,         -1)  {
 $q\notin R_2\cup R_3\cup R_6\cup R_9$.   }

\end{picture}$ \\ \\ \\

\  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-24,      -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{3}$}

\put(30,       13){$q^{-3}$}

\put(-58,       -1){  10.1.5}

\put(80,         -1)  {
 $q\notin R_2\cup R_3\cup R_6\cup R_9$.   }

\end{picture}$ \\ \\ \\

\  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-18,      -12){${r}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q$}

\put(30,       13){$q^{-1}$}

\put(-58,       -1){  10.1.6}

\put(80,         -1)  {
 $q\notin R_2\cup R_3$,  $r\not= q, q^{-1}.$  }

\end{picture}$ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(54,       10){$-1$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^3$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^2$}

\put(100,       10){$q^{-2}$}\ \

\put(-58,       -1){ 10.2.1}

\put(120,         -1)  {    $q\notin R_2\cup R_3$. }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
\\ \\

\  {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-54,        -1){ 10.2.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{-2}$}

\put(30,       20){$q^2$}

 \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \  { $q \in  R_4 \cup R_5$.}
\put(80,         -1)  {    } \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
\  {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-54,        -1){ 10.2.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{2}$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(4,       -12){$q^{2}$}

\put(-22,      -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{-4}$}

\put(30,       20){$q^4$}

 \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \  { $q \in  R_7$.}
\put(80,         -1)  {    } \end{picture}$
\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{-2}$}

\put(40,       -12){$q^{2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}{}$}

\put(-18,      -12){${q}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^4$}

\put(30,       13){$q^{-4}$}
\put(-68,       -1){  10.2.4}

\put(90,         -1)  {   $q\notin R_2\cup R_3\cup R_4\cup R_6$.   }

\end{picture}$\\ \\ \\

\  {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-54,        -1){ 10.2.5}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{}$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-22,      -12){$r^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{-2}$}

\put(30,       20){$q^2$}

 \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \  { $q \notin  R_2\cup R_3$,  $ r\not= q, q^{-1}.$}
\put(80,         -1)  {    } \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \
\  {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-54,        -1){ 10.2.6 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{-4}$}

\put(30,       20){$q^4$}

 \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \  { $q \in  R_5 \cup R_6 \cup R_7$.}
\put(80,         -1)  {    } \end{picture}$
\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){  10.2.7}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^3$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{-6}$}

\put(30,       20){$q^6$}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \ \ \ \ \   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^3\notin R_2\cup R_3$,  $q \in  R_7 \cup R_8.  $ }
\put(80,         -1)  {    } \end{picture}$\\ \\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^3$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-26,      -12){$-q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-6}$}

\put(30,       13){$q^6$}
\put(-68,       -1){  10.2.8}

\put(90,         -1)  {
$q\notin R_8\cup R_9$.   }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q{}$}

\put(-18,      -12){$q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-2}$}

\put(30,       13){$q^2$}
\put(-68,       -1){  10.2.9}

\put(90,         -1)  {
$q\notin R_2\cup R_3$.   }

\end{picture}$ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-68,        -1){ 10.2.10  }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q^{-2}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q^{2}$}
\put(0,       5){$q^{-6}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^6$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{}$}

\put(100,       10){$q^{-1}$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {$q^{6} \not=1$. }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1$}
\put(59,     12){$q$}

\put(-68,       -1){ 10.3.1}

\put(80,         -1)  {  $q \in  R_7 \cup R_6 \cup R_4 $.   }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\

     {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^2$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-4}$}

\put(36,     22){$-1$}
\put(59,     12){$q^2$}

\put(-68,       -1){ 10.3.2}

\put(80,         -1)  {   $q \in  R_6 $.  }

\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \ \ \ \
     $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^2$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1$}
\put(59,     12){$q$}
\put(-68,       -1){ 10.3.3}

\put(90,         -1)  {$q \in   R_6 \cup R_8 $.     }

\end{picture}$\\ \\ \\ \\ \\ \\

 $\begin{picture}(100,     15)\put(60,      -1){10.3.4 }

\put(170,    10){\makebox(0,     0)[t]{$\bullet$}}

\put(170,    70){\makebox(0,     0)[t]{$\bullet$}}

\put(230,    10){\makebox(0,     0)[t]{$\bullet$}}
\put(230,    70){\makebox(0,     0)[t]{$\bullet$}}

\put(170,      10){\line(0,     1){60}}

\put(170,      10){\line(1,     1){60}}

\put(230,      10){\line(0,     1){60}}

%\put(230,      10){\line(-1,     1){60}}

\put(170,      10){\line(1,      0){60}}
\put(170,      70){\line(1,      0){60}}

\put(150,    10){$-1$}
\put(150,    30){$q^{-1}$}

\put(150,    70){$q$}

\put(180,    30){$q^2$}
\put(190,    80){$q^{-1}$}
\put(190,    -10){$q^{-4}$}
\put(220,    30){$$}

\put(250,    10){$-1$}
\put(250,    30){$q^2$}

\put(250,    70){$-1$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q\in R_3\cup R_5$.}
\put(80,        -1)  {    } \end{picture}$\\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^3$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1$}
\put(59,     12){$q$}
\put(-58,       -1){  10.3.5}

\put(90,         -1)  {  $q \in  R_5 \cup R_7 \cup R_9 \cup R_6 \cup R_4 $.   }

\put(330,         -1)  {   }

\end{picture}$\\ \\

     {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$-q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1$}
\put(59,     12){$-q$}

\put(-68,       -1){  10.3.6}

\put(90,         -1)  {  $q \in R_3$.   }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^3$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}

\put(-68,       -1){  10.3.7}

\put(90,         -1)  {   $q\notin R_2\cup R_3$.  }

\end{picture}$ \\  \\ \\ \\ \\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$-q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-q$}

\put(36,     22){$-1$}
\put(59,     12){$q^{-2}$}
\put(-68,       -1){ 10.3.8}

\put(90,         -1)  {
$q \in R_3$.   }

\end{picture}$
   \!\!\!\!\!\!\!   $\begin{picture}(100,       15)\put(88,       -1){
 10.3.9 }

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$q$}

\put(180,     30){$q^{3}$}
\put(190,     80){$q^{-2}$}
\put(190,     -10){$q^{-6}$}
\put(220,     30){$q^{-1}$}

\put(250,     10){$-1$}
\put(250,     30){$q^{3}$}

\put(250,     70){$-1$}

\put(270,         0)  {  $q^8 =1.$    } \end{picture}$\\ \\ \\ \\ \\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  $\begin{picture}(100,       15)\put(88,       -1){ 10.3.10}

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$s^{}$}

\put(150,     70){$-1$}

\put(180,     30){$q$}
\put(190,     80){$r^{}$}
\put(190,     -10){$q^{-2}$}
\put(220,     30){$$}

\put(250,     10){$-1$}
\put(250,     30){$q$}

\put(250,     70){$-1$}

 \put(280,     -1){ }
\put(80,         -1)  {    } \end{picture}

==> (inline-3) <==
\begin{picture}(100,       15)\put(88,       -1){  10.3.13}

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$s^{}$}

\put(150,     70){$-1$}

\put(180,     30){$q$}
\put(190,     80){$r^{}$}
\put(190,     -10){$q^{-2}$}
\put(220,     30){$$}

\put(250,     10){$-1$}
\put(250,     30){$q$}

\put(250,     70){$-1$}

\put(280,         -1)  {  $ \widetilde{q}_{34}  =
s^{}$, $ q^{} =-s,$ or  $ \widetilde{q}_{34}  =
q^{2}s^{-1}$, $ q^{3} =sr^{-1},$  } \end{picture}$\\ \\
or $ \widetilde{q}_{34}  =q^{2}s^{-1}$, $ q^{2} s^{-1}=r,$ $ q^{} =r^{-2};$    $ q,  r,  s \in F^{*}\setminus \{1\},  qrs =1,  q\not= r,  q\not= s,  s\not= r$. \\ \\ \\ \\ \\

 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! $\begin{picture}(100,       15)\put(88,       -1){ 10.3.14}

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$s^{}$}

\put(150,     70){$-1$}

\put(180,     30){$q$}
\put(190,     80){$r^{}$}
\put(190,     -10){$q$}
\put(220,     30){$$}

\put(245,     10){$-1$}
\put(245,     30){$q^{-2}$}

\put(245,     70){$-1$}

\put(260,         -1)  { $\widetilde{q}_{34} =r^{}$ and $ q^{} =-r$,  or  $\widetilde{q}_{34} =s^{}$ and $ q^{} =s^{-2}$, $rs q^{-2} =1.$   } \end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){11.1.1 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{}$}

\put(-18,      -12){$-1{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{3}$}

\put(30,       20){$q^{-3}$}

 \ \ \ \     \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_9$. }
\put(80,         -1)  {    } \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){11.1.2 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-24,      -12){$- q^{-1}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{3}$}

\put(30,       20){$q^{-3}$}

 \ \ \ \     \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_9$. }
\put(80,         -1)  {    } \end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){11.1.3 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{}$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-24,      -12){$r^{}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       35){$q^{}$}

\put(30,       20){$q^{-1}$}

 \ \ \ \     \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3$. $r\not= q, q^{-1}.$ }
\put(80,         -1)  {    } \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \    \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-65,      -1){ 11.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(58,      -12){$-1$}

\put(40,      -12){$q^{}$}

\put(22,     -12){$-1$}
\put(0,      -12){$q^{}$}

\put(-18,     -12){${-1}$}

\put(59,      0){\line(-1,     1){17}}

\put(28,     -1){\line(1,      1){17}}

\put(43,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(18,    12){$q^{}$}

\put(36,    22){$-1$}
\put(59,    12){$q^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    .}
\put(20,        -1)  {  $q\in R_3.$  } \end{picture}$\\
\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \     $\begin{picture}(100,      15) \put(-65,      -1){ 11.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(58,      -12){$-1$}

\put(40,      -12){$q^{}$}

\put(22,     -12){$-1$}
\put(0,      -12){$-q^{-1}$}

\put(-18,     -12){${-q}$}

\put(59,      0){\line(-1,     1){17}}

\put(28,     -1){\line(1,      1){17}}

\put(43,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(18,    12){$q^{}$}

\put(36,    22){$-1$}
\put(59,    12){$q^{}$}

\put(75,        -1)  { .  $q\in R_3.$  } \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \    \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-75,      -1){ 11.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(58,      -12){$-1$}

\put(40,      -12){$q^{}$}

\put(22,     -12){$-1$}
\put(0,      -12){${-1}$}

\put(-18,     -12){${-1}$}

\put(59,      0){\line(-1,     1){17}}

\put(28,     -1){\line(1,      1){17}}

\put(43,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(18,    12){$q^{}$}

\put(36,    22){$-1$}
\put(59,    12){$q^{}$}

\put(75,        -1)  { .  $q\in R_3.$  } \end{picture}$\\
\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,      15) \put(-75,      -1){ 11.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(58,      -12){$-1$}

\put(40,      -12){$q^{}$}

\put(22,     -12){$-1$}
\put(0,      -12){${-q}$}

\put(-18,     -12){${-1}$}

\put(59,      0){\line(-1,     1){17}}

\put(28,     -1){\line(1,      1){17}}

\put(43,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(18,    12){$q^{}$}

\put(36,    22){$-1$}
\put(59,    12){$q^{}$}

{}
\put(75,        -1)  { .  $q\in R_3.$  } \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-1$}\ \ \
\put(-68,       -1){  13.1.1}

\put(110,         -1)  {  $q\in  R_6$.   }
\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-2}$}

\put(-58,       -1){  13.1.2}

\put(90,         -1)  {  $q\in R_3\cup R_6$.   }

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$ q^{-2}$}

\put(-58,       -1){ 13.1.3}

\put(90,         -1)  {  $q\in R_3$.   }

  \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-2}$}
\put(-18,      -12){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$ q^{-2}$}

\put(-58,       -1){ 13.1.4}

\put(90,         -1)  {  $q\in R_3$.   }

  \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q^{-2}$}

\put(-68,       -1){  13.1.5}

\put(90,         -1)  {     $q\in R_6$.}

  \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){${-1}$}

\put(-12,       20){$q^{-2}$}

\put(54,       10){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-58,       -1){  13.1.6}

\put(80,         -1)  {  $q\in R_3\cup R_6$.   }
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!
$\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}
\put(120,       5){$q^{2}$}

\put(123,       -16){$-q^{-1}$}

\put(150,      -26){$q^{-1}$}

\put(150,       10){$q^{2}$}

\put(174,       -20){$q$}
\put(174,       18){$-1$}
\put(50,       -1){  13.2.1}

\put(200,         -1)  {  $q\in R_3$.   }

\put(130,         -1)  { }

\end{picture}$
\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(-10,       -15){$q^{-1}$}
\put(10,     - 15){$-q^{-1}$}
\put(40,       -15){$q^{2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(54,       10){${-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){  13.2.3}

\put(90,         -1)  {  $q\in  R_6$.   }
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
\ \   $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(16,      10){$q^{3}$}
\put(34,       5){$q^{-3}$}
\put(48,       10){$-1$}
\put(70,       5){$q^{2}$}

\put(81,       10){$-q^{-1}$}

\put(108,      5){$q^{-1}$}

\put(128,       10){$q$}

\put(-28,       -1){ 13.2.2}

\put(140,         -1)  { $q\in R_6.$    }

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){  14.1.1}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(54,       10){$q^2$}

\put(36,       5){$q^{-2}$}

\put(18,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-q^{-2}$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \   {     $q\in R_{12}.$}
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){14.1.2}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(54,       10){$q^{-2}$}

\put(40,       5){$q^{2}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{-1}{}$}

\put(-18,      10){${q}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{2}$}

\put(100,       10){$-q^{2}$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \  { $q\in R_6$,  }
\put(80,         -1)  {    } \end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-58,        -1){ 14.1.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{-1}$}

\put(-18,      10){${q}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-q^{-1}$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \ \ \ \ \ \ \ {     $q\in R_6$.            }
\put(80,         -1)  {    } \end{picture}$\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^3$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-3}$}

\put(100,       10){$-q^{-3}$}\ \

\put(-68,       -1){ 14.1.4}

\put(120,         -1)  {   $q \in R_{18}.$   }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^{3}$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{2}$}

\put(-28,      10){${-q^{-1}}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-3}$}

\put(100,       10){$-q^{-3}$}\

\put(-58,       -1){14.1.5}

\put(120,         -1)  {  $q\in R_{18}$.   }
\end{picture}$\\

    {\ }\ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}

\put(22,      10){$-1$}
\put(0,       5){$r^{-1}$}

\put(-18,      10){${r}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-q^{-1}$}\

\put(-68,       -1){ 14.1.6}

\put(120,         -1)  { $q\in  R_6; $ $r \not=1, $ $r\not= q,  q^{-1}.$    }
\end{picture}$\\ \\ \\

 $\begin{picture}(100,       15) \put(-20,        -1){ 14.1.7}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(12,      10){$-1$}
\put(30,       5){$-q$}

\put(48,       10){$-q^{-1}$}

\put(73,       5){$-q$}
\put(91,       10){$q$}
\put(124,       10){$-1$}

\put(106,      5){$q^{-2}$}
\put(135,         -1)  {  $q\in R_3.$ }
\put(80,         -1)  {    } \end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 14.1.8}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-q^{-1}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$-1$}

\put(58,       10){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(80,         -1)  { $q\in R_6.$
   } \end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^3$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-q^{-1}$}\

\put(-58,       -1){ 14.2.1}

\put(120,         -1)  {   $q \in R_6 $.  }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-q^{-1}$}\ \ \

\put(-58,       -1){ 14.2.2}

\put(120,         -1)  {  $q \in R_6 $.   }

\end{picture}$\\

     {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(88,       10){$-q^{}$}
\put(74,      5){$q^{}$}
\put(58,       10){$-1$}
\put(40,       5){$q^{-1}$}

\put(22,      10){$q$}
\put(0,       5){$q^{-3}$}
\put(-18,      10){$q^3$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \

\put(-58,       -1){ 14.3.1}

\put(120,         -1)  {   $q \in R_6$.  }
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^2$}

\put(40,       5){$q^{-2}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^2$}

\put(100,       10){$-1$}\ \

\put(-58,       -1){ 15.1.1}

\put(120,         -1)  {  $q^2\in R_3.$   }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^3$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^3$}

\put(100,       10){$-1$}\ \ \

\put(-58,       -1){ 15.1.2}

\put(120,         -1)  {  $q ^ 3\in R_3$.   }
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^{3}$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{2}$}

\put(-28,      10){${-q^{-1}}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^3$}

\put(100,       10){$-1$}\ \

\put(-58,       -1){ 15.1.3}

\put(110,         -1)  {   $q ^ 3\in R_3$.  }
 \ \end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}

\put(22,      10){$-1$}
\put(0,       5){$r^{-1}$}

\put(-18,      10){${r}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q$}

\put(100,       10){$-1$}\ \ \ \

\put(-58,       -1){ 15.1.4}

\put(110,         -1)  { $q\in R_3, $ $r\not=   q^{-1}.$\    }
\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^{-2}$}

\put(40,       5){$q^{2}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{-1}{}$}

\put(-18,      10){${q}$}

\put(100,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-2}$}

\put(100,       10){$-1$}\ \

\put(-68,       -1){15.1.5}

\put(110,         -1)  {  $q\in R_6$.   }

\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

 \put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q$}

\put(-68,       -1){ 15.1.6}

\put(100,         -1)  {   $q\in R_3$.  }
\end{picture}$ \\ \\
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$q$}
\put(0,       -12){${q^{-1}}$}

\put(-18,      -12){${q}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q$}

\put(-68,       -1){ 15.1.7}

\put(100,         -1)  {  $q\in R_3$.   }

\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){${-1}$}

\put(58,       10){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 15.1.8}

\put(100,         -1)  {   $q\in R_3$.   }
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \ \ \ \
\\ \\ \\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{-2}$}

\put(-12,       20){$q^{2}$}

\put(58,       10){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 15.1.9}

\put(100,         -1)  {  $q\in R_3$.    }
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q^{-4}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 15.1.10}

\put(100,         -1)  { $q\in R_3$.     }
\end{picture}$  \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q$}

\put(-68,       -1){ 15.2.1}

\put(100,         -1)  {
$q \in R_3$.  }
\ \ \ \ \ \ \ \ \ \
\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
     {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q$}

\put(100,       10){$-1$}\ \ \

\put(-58,       -1){ 15.2.2}

\put(120,         -1)  { $q \in R_3$.    }
\end{picture}$\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 15.2.3}

\put(90,         -1)  { $q\in R_3$.    }\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q$}

\put(58,       10){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 15.2.4}

\put(90,         -1)  {   $q\in R_3$.  }
\end{picture}$ \\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \  \ {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$q$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$-1$}

\put(180,     30){$q^{-1}$}
\put(190,     80){$q^{2}$}
\put(190,     -10){$q^{-1}$}
\put(220,     30){$$}

\put(250,     10){$q$}
\put(250,     30){$q^{-1}$}

\put(250,     70){$-1$}

\put(100,       -1){15.3.1}

\put(270,         -1)  { $q\in R_3$.    }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$q$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$q$}

\put(180,     30){$q^{-1}$}
\put(190,     80){$q^{-1}$}
\put(190,     -10){$q^{-1}$}
\put(220,     30){$$}

\put(250,     10){$q$}
\put(250,     30){$q^{-1}$}

\put(250,     70){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \

\put(100,       -1){ 15.3.2}

\put(270,         -1)  {  $q\in R_3$.   }
\end{picture}$\\
\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$q$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){15.3.3}

\put(100,         -1)  {  $q\in R_3$.   }

 \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$q^2$}
\put(59,     12){$q^{-2}$}
\put(-68,       -1){ 15.3.4}

\put(100,         -1)  { $q\in R_3$.    }

 \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-18,      -12){${r}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$q$}
\put(59,     12){$q^{-1}$}
\put(-68,       -1){ 15.3.5}

\put(90,         -1)  {  $q\in R_3$.   }

\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{}$}

\put(-18,      -12){$-1{}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-3}$}

\put(36,     22){$q^{3}$}
\put(59,     12){$q^{-3}$}

\put(-68,       -1){ 15.3.6}

\put(100,         -1)  {  $q\in R_9$.   }

 \ \ \ \ \ \ \ \ \ \ \ \ \end{picture}$\\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{3}$}

\put(40,       -12){$q^{-3}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-24,      -12){$-q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-3}$}

\put(36,     22){$q^{3}$}
\put(59,     12){$q^{-3}$}

\put(-68,       -1){ 15.3.7}

\put(100,         -1)  {  $q\in R_9$.   }

 \ \ \ \ \ \ \ \ \ \ \ \ \end{picture}$\\ \\ \\ \\ \\ \\

\ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\
{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$q$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$-1$}

\put(180,     30){$q^{-1}$}
\put(190,     80){$q^{2}$}
\put(190,     -10){$q^{-1}$}
\put(210,     35){$q^{-1}$}

\put(245,     10){$q$}
\put(245,     30){$q^{-1}$}

\put(245,     70){$-1$}

\put(100,       -1){15.3.8}

\put(270,         -1)  { $q\in R_3$.  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \    {\ }\ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(0,       -1){ 15.3.9}

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(50,     10){$q$}
\put(50,     30){$q^{-1}$}
\put(50,     70){$-1 $}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}
\put(150,     70){$q$}

\put(90,     80){$q^{-1}$}
\put(90,     -10){$q^{-1}$}

\put(80,     30){$q^{-1}$}
%\put(220,     30){$1$}

\put(171,         -1)  {$q\in R_3.$  }

\end{picture}$
\\ \\

 \ \ \   {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$q^{}$}

\put(120,       5){$q^{-1}$}
\put(120,       -20){$-q^{-1}$}

\put(145,      -25){$q^{-1}$}

\put(150,      12){$q^{-1}$}

\put(180,       -20){$-1$}
\put(180,       20){${-1}$}

\put(50,       -1){ 15.4.1}

\put(200,         -1)  {  $q\in R_3$.  }

\put(130,         -1)  { }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \  {\ }\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(120,       5){$q^{-1}$}
\put(120,       -20){$-q^{-1}$}

\put(145,      -25){$q^{-1}$}

\put(146,      12){$q^{-1}$}

\put(170,       -20){$-1$}
\put(170,       20){${-1}$}

\put(50,       -1){15.4.2}

\put(200,         -1)  {  $q\in R_3$.  }

\put(130,         -1)  { }
\end{picture}$  \\ \\  \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(-68,       -1){ 16.1.1}

\put(100,         -1)  {  $q\in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^2$}

\put(40,       5){$q^{-2}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-2}$}

\put(100,       10){$-q^2$}\ \

\put(-58,       -1){ 16.1.2}

\put(120,         -1)  {   $q^2\in R_3$.  }

\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^3$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-3}$}

\put(100,       10){$-q^{3}$}\ \

\put(-58,       -1){ 16.1.3}

\put(120,         -1)  { $q^3\in R_3$.    }

 \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^{3}$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{2}$}

\put(-28,      10){${-q^{-1}}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-3}$}

\put(100,       10){$-q^3$}\ \

\put(-58,       -1){ 16.1.4}

\put(115,         -1)  {  $q^3\in R_3$.   }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}

\put(22,      10){$-1$}
\put(0,       5){$r^{-1}$}

\put(-18,      10){${r}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \ \

\put(-54,       -1){16.1.5}

\put(115,         -1)  {   $r\not= -q$,   $q\in R_3$.   $q^{-1} \not=r.$}

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \ \

\put(-58,       -1){16.2.1}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-q$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^{-1}$}

\put(100,       10){$-q$}\ \

\put(-58,       -1){ 16.2.2}

\put(120,         -1)  {
$, q \in R_3$.    }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
\\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(-68,       -1){ 16.2.3}

\put(90,         -1)  {  $q\in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^2$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(-68,       -1){ 16.2.4}

\put(90,         -1)  {
 $q\in R_3$.    }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(-68,       -1){ 16.2.5}

\put(90,         -1)  {   $q \in R_3$.  }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(-68,       -1){ 16.2.6}

\put(90,         -1)  {    $q \in R_3$. }

\ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(100,       10){$-1$}\ \ \ \ \

\put(75,      5){$-q^{}$}

\put(58,       10){$-1$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{3}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-68,       -1){ 16.2.7}

\put(130,         -1)  {
$q \in R_6$.   }

\end{picture}$\\
\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -10){$q$}
\put(18,     - 15){$-1$}
\put(32,       -15){$-q^{-1}$}

\put(58,      - 15){$-q$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 16.2.8}

\put(90,         -1)  {    $q\in R_3$. }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -10){$q$}
\put(12,     - 15){$-1$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-q$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q$}

\put(-22,       10){$-q^{-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 16.2.9}

\put(90,         -1)  { $q\in R_3$.    }

\end{picture}$ \\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){${-1}$}

\put(36,     22){$-1$}
\put(59,     12){$-q$}

\put(-68,       -1){  16.3.1}

\put(100,         -1)  {    $q\in R_3$. }

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){${-q}$}

\put(36,     22){$-1$}
\put(59,     12){$-1$}

\put(-68,       -1){ 16.3.2}

\put(90,         -1)  {  $q\in R_3$.   }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-18,      -12){${r}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){${-q}$}

\put(36,     22){$-1$}
\put(59,     12){$-1$}

\put(-68,       -1){ 16.3.3}

\put(130,         -1)  {  $-q^3 =r$ or  $q^2 =r$;   $q\in R_3$;  $r\not= q,  q^{-1}.$   }

 \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q{}$}

\put(-18,      -12){$q^{-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){${-q}$}

\put(36,     22){$-1$}
\put(59,     12){$-1$}

\put(-68,       -1){ 16.3.4}

\put(90,         -1)  { $q\in R_3$.    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$
 \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \  {\ }\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-q$}
\put(120,       5){$-q^{-1}$}

\put(127,       -12){$-1$}

\put(150,      -20){$-1$}
\put(150,       20){$-q$}

\put(175,       -22){$q$}

\put(178,       -5){$q^{-1}$}

\put(175,       10){$-1$}

\put(130,         -1)  { }

\put(50,       -1){ 16.3.5}

\put(210,         -1)  {  $q\in R_3$.  }
\end{picture}$  \\ \\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q{}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-q^{2}$}

\put(36,     22){$-1$}
\put(59,     12){$-1$}

\put(-68,       -1){ 16.3.6}

\put(90,         -1)  { $q\in R_6$.    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-q$}

\put(120,       5){$-q^{-1}$}

\put(123,       -12){$-1$}

\put(140,      -20){$-1$}
\put(145,       15){$-q^{-1}$}

\put(170,       -20){$q$}
\put(170,       18){$-q$}

\put(50,       -1){  16.4.1}

\put(210,         -1)  {  $q \in R_3 $.  }

\put(130,         -1)  {  }

\end{picture}$ \\ \\

  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$q^{3}$}
\put(40,       5){$q^{-3}$}
\put(58,       10){$q^{}$}
\put(73,       5){$q^{-1}$}
\put(91,       10){$-1$}
\put(102,      5){${-1}$}
\put(124,       10){$-q^{}$}

\put(-18,       -1){  16.4.2}

\put(140,         -1)  {    $q\in R_6$. }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 $\begin{picture} (100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$-1$}
\put(58,       10){$q$}
\put(91,       10){$-q$}
\put(128,       10){$-q$}

\put(40,       5){$q^{-1}$}
\put(66,       5){$-q^{-1}$}
\put(102,      5){$-q^{-1}$}

\put(-18,       -1){ 16.5.1}

\put(140,         -1)  { $q\in R_3, $    }

\end{picture}$ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!
     $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$q$}

\put(115,       5){$-q^{-1}$}

\put(123,       -12){$-q$}

\put(140,      -20){$-q^{-1}$}
\put(145,       15){$-q^{-1}$}

\put(170,       -12){$-q$}
\put(170,       18){$-q$}

\put(50,       -1){ 16.5.2}

\put(210,         -1)  {  $q\in R_3.$  }

\put(130,         -1)  {  }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.5.3}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$-q$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \  {  $, q \in  R_6$.  }
\put(80,         -1)  {    } \end{picture}$\\ 

 {\ }\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15) \put(-68,        -1){ 16.5.4}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(-18,      10){$q$}
\put(-10,       5){$-q^{-1}$}

\put(12,      10){$-q$}

\put(30,       5){$-q^{-1}$}

\put(60,       10){$-q$}

\put(75,      5){$-q^{-1}$}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}
\put(100,       10){$q$} \ \ \ \ \  \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_3.$  }
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(-10,       -15){$-q^{-1}$}
\put(12,     - 15){$-q$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-q$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 16.5.5}

\put(110,         -1)  {  $q\in R_3$.   }

\end{picture}$\\ \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q^{}$}
\put(-10,       -15){$-q^{-1}$}
\put(12,     - 15){$-q^{}$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-q$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){  16.5.6}

\put(90,         -1)  { $q\in R_3.$    }

\put(230,         -1)  { }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
 \ \ \   $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$r^{-1}$}
\put(36,       5){$-r^{-1}$}
\put(58,       10){$-1$}
\put(70,       5){$-1$}

\put(91,       10){$-1$}

\put(112,      5){$q$}

\put(128,       10){$-1$}

\put(-28,       -1){ 17.1.1}

\put(140,         -1)  {   $q,  r \in R_3, $
  }

\end{picture}$\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$-1$}
\put(40,       5){$r$}
\put(58,       10){$-1$}
\put(70,       5){$-1$}

\put(91,       10){$-1$}

\put(112,      5){$q$}

\put(128,       10){$-1$}

\put(-68,       -1){  17.1.2}

\put(150,         -1)  { $ r\in R_4 \cup   R_3  \cup  R_6, $  $ q\in R_3.$    }

\put(230,         -1)  {
  }

\end{picture}$\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(12,      10){$-r^{-1}$}
\put(40,       5){$r^{2}$}
\put(58,       10){$-1$}
\put(70,       5){$-1$}

\put(91,       10){$-1$}

\put(112,      5){$q$}

\put(128,       10){$-1$}

\put(-68,       -1){ 17.1.3}

\put(150,         -1)  {  $r\in R_6.$ $q\in R_3$.   }

\end{picture}$\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$r$}
\put(40,       5){$r^{-1}$}
\put(58,       10){$-1$}
\put(70,       5){$-1$}

\put(91,       10){$-1$}

\put(112,      5){$q$}

\put(128,       10){$-1$}

\put(-68,       -1){  17.1.4}

\put(150,         -1)  {   $r \not=-1, $ $q\in R_3$.
  }

\end{picture}$\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$r$}

\put(123,       -12){$-1$}

\put(140,      -20){$-1$}
\put(145,       15){$q$}

\put(170,       -12){$-1$}
\put(170,       18){$-1$}

\put(-68,       -1){  17.1.5}

\put(130,         -1)  {     }

\end{picture}$\\ \\
 $r=q$,  or $r=q^{-1}$,  or $r=-q$ and $r \in R_6$   or $r=-1$,
 $r \in  R_4 \cup R_3 \cup R_6 \cup R_2  $;  $q\in R_3$.\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(18,      -12){$-r^{-1}$}
\put(40,       -12){$r^{2}$}
\put(58,       -12){$-1$}
\put(70,       -12){$-1$}

\put(91,       -12){$-1$}

\put(60,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(60,       0){\line(0,      1){35}}

\put(63,       30){$-1$}

\put(63,      18){$q$}

\put(-68,       -1){  17.1.6}

\put(110,         -1)  { $ q^{} =r^{-2}$,    $r \in R_6$,  $q \in R_3$.    }
\end{picture}$\\
\\  \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
%\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
%\put(94,      -1){\line(1,       0){30}}

\put(22,      -12){$r$}
\put(40,       -12){$r^{-1}$}
\put(58,       -12){$-1$}
\put(70,       -12){$-1$}

\put(91,       -12){$-1$}

\put(60,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(60,       0){\line(0,      1){35}}

\put(63,       30){$-1$}

\put(63,      18){$q$}

\put(-68,       -1){  17.1.7}

\put(150,         -1)  { $ r= q$ or $ r =q^{2}$ or $ r =-q$; $r^2 \not=1$;    $q\in R_3$.    }

\end{picture}$\\
\\

 {\ }\ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-55,        -1){ 17.1.8}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-1$}

\put(100,       10){$-1$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \ \ \ {$, q \in R_3$.
}
\put(80,         -1)  {    } \end{picture}$\ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-55,        -1){ 17.1.9 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-q$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-1$}

\put(100,       10){$-1$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \ \ \ \ {,  $q \in R_3$.
}
\put(80,         -1)  {    } \end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15) \put(-65,        -1){ 17.1.10 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(75,      5){$-1$}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(100,       10){$-1$}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \ \ \ \ {,  $q \in R_3$.
}
\put(80,         -1)  {    } \end{picture}$\\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$r$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){  17.1.11}

\put(150,         -1)  {   $r= q^{-1}$,  or $r= q^{}$,
or $r= -q^{-1}$;   $q\in R_3$.  }
\end{picture}$\\
\\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$r$}

\put(58,       10){$q$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){  17.1.12}

\put(150,         -1)  {   $r= q^{}$,  or $r= q^{-1}$,
or $r= -q^{}$,  or $r= -1^{}$;  $q\in R_3$.  }
\end{picture}$\\
\\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$r$}

\put(58,       10){$-1$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.1.13}

\put(150,         -1)  {  $r \in  R_2  \cup R_3 \cup R_4 \cup R_6 $;   $q\in R_3$.   }
\end{picture}$\\
\\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$r^{-1}$}

\put(-12,       20){$-r^{-1}$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){ 17.1.14}

\put(85,         -1)  {    $q =r^{-1} $,   $q\in R_3$. }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q$}

\put(-12,       20){$-q^{}$}

\put(58,       10){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){ 17.1.15}

\put(85,         -1)  { $q =r^{-2} $,  $q\in R_3$.    }
\end{picture}$\\
\\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$r^{-1}$}

\put(-12,       20){$-r^{-1}$}

\put(58,       10){$r^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){ 17.1.16}

\put(80,         -1)  {  $q^2= r^{-1}$,  $q\in R_3$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-r^{-1}$}

\put(-12,       20){$r^{2}$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){  17.1.17}

\put(80,         -1)  {   $q =-r^{-1} $;    $q\in R_3$.  }
\end{picture}$\\ \\ \\ 

   {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-r^{-1}$}

\put(-12,       20){$r^{2}$}

\put(58,       10){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){ 17.1.18}

\put(80,         -1)  {   $q^2 =-r^{-1} $,  $q\in R_3$.  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$r$}

\put(-12,       20){$r^{-1}$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){  17.1.19}

\put(90,         -1)  {   $q =r $,  $q\in R_3$.  }
\end{picture}$\\
\\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^2$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$r^{2}$}

\put(-12,       20){$r^{-2}$}

\put(58,       10){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){  17.1.20}

\put(80,         -1)  {  $q =r^2 $,  $q\in R_3$.   }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{2}$}

\put(-12,       20){$q^{-2}$}

\put(58,       10){$q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){ 17.1.21}

\put(90,         -1)  {  $r =q^{2} $,  $q\in R_3$.   }
\end{picture}$\\
\\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{}$}

\put(-12,       20){$-q^{-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){ 17.1.22}

\put(90,         -1)  {   $r =-q^{} $,  $q\in R_3$.  }
\end{picture}$  \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(18,      10){$-q$}
\put(58,       10){$-1$}
\put(91,       10){$q$}
\put(128,       10){$-1$}

\put(36,       5){$-q^{-1}$}
\put(70,       5){$-1$}
\put(112,      5){$q^{-1}$}

\put(-28,       -1){  17.2.1}

\put(140,         -1)  {    $q\in R_3$. }
\end{picture}$ \\ \\

 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  \!\!\! \!\!\! \!\!\! \!\!\! \!\!\! \!\!\!
 $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$q^{-1}$}

\put(135,       -12){$q^{}$}

\put(140,      -20){${-1}$}
\put(145,       15){$q^{-1}$}

\put(170,       -12){$-1$}
\put(170,       18){$-1$}

\put(60,       -1){  17.2.2}

\put(200,         -1)  {  $q\in R_3$.  }

\put(330,         -1)  { }

\put(150,         -1)  {
   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(18,      10){$-1$}
\put(36,       5){$q^{}$}

\put(52,       10){$-1$}
\put(70,       5){$q^{-2}$}

\put(91,       10){$q^{2}$}
\put(106,      5){${-1}$}

\put(124,       10){$-1$}

\put(-28,       -1){  17.2.3}

\put(140,         -1)  {    $q\in R_3$. }
\end{picture}$ \\ \\

\ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(18,      10){$-1$}
\put(36,       5){$q^{}$}

\put(52,       10){$-1$}
\put(70,       5){$q^{-3}$}

\put(91,       10){$q^{3}$}
\put(106,      5){${-1}$}

\put(124,       10){$-1$}

\put(-28,       -1){  17.2.4}

\put(140,         -1)  {    $q\in R_9$. }
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
 $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(18,      10){$r$}
\put(36,       5){$r^{-1}$}

\put(52,       10){$-1$}
\put(70,       5){$q^{-1}$}

\put(91,       10){$q^{}$}
\put(106,      5){${-1}$}

\put(124,       10){$-1$}

\put(-28,       -1){  17.2.5}

\put(140,         -1)  {    $q\in R_3$. }
\end{picture}$ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$q^{-2}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{2} $}

\put(-12,       20){$-q^{-2} $}

\put(58,       10){$q^{2} $}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){  17.2.6}

\put(80,         -1)  { $-q^{-1} =-q^{2}, $  $q\in R_3$.    }
\end{picture}$\\ \\ \\

    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{} $}

\put(-12,       20){$-q^{-1} $}

\put(58,       10){$r^{-1} $}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.2.7}

\put(90,         -1)  {  $r =-q^{},  $
 $q\in R_3$.
   }
\end{picture}$
 {\ }\ \ \ \ \ \ \ \    $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-q$}
\put(120,       5){$-q^{-1}$}

\put(127,      -15){$-q$}

\put(140,      -20){$-q^{-1}$}
\put(150,       15){$-q^{-1}$}

\put(178,       -20){$q$}

\put(178,       0){$q^{-1}$}

\put(175,       10){$-1$}

\put(50,       -1){  17.3.1}

\put(200,         -1)  {  $q\in R_3$.  }

\put(150,         -1)  {
    }

\end{picture}$\\ \\ \\ \\ \\ \\

 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     30){$-q^{-1}$}
\put(50,     10){$-q$}

\put(50,     70){$-1$}

\put(145,     30){$q^{-1}$}
\put(145,     10){$-1$}

\put(145,     70){$q$}

\put(90,     80){$q^{-1}$}
\put(90,     -10){$-q^{-1}$}

\put(80,     50){$-q^{-1}$}
%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(0,       -1){ 17.3.2}

\put(180,         -1)  {   $q\in R_3$.  }
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \ \ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \
  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){${q}$}

\put(-18,      -12){${-1}$}

\put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(14,     12){$-q^{-1}$}

\put(36,     22){$-q$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){17.3.3}

\put(100,         -1)  {  $q \in R_6 $.   }

 \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q{}$}

\put(-18,      -12){$q^{-1}$}

  \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(14,     12){$-q^{-1}$}

\put(36,     22){$-q$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){ 17.3.4}

\put(100,         -1)  {   $q \in R_6 $,   }

\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$r^{-1}$}

\put(-18,      -12){${r}$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(14,     12){$-q^{-1}$}

\put(36,     22){$-q$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){17.3.5}

\put(90,         -1)  {
$q \in R_6 $.  }

 \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q^{-2}$}

\put(40,       -12){$q^{2}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}{}$}

\put(-18,      -12){${q}$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-q^{2}$}

\put(36,     22){$-q^{-2}$}
\put(59,     12){$q^{2}$}

\put(-68,       -1){17.3.6}

\put(90,         -1)  {
$q \in R_6 $.    }
\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-1}$}

\put(-18,      -12){${q}$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(14,     12){$-q^{-1}$}

\put(36,     22){$-q$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){ 17.3.7}

\put(90,         -1)  {
$q \in R_6 $.  }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{2}$}

\put(-18,      -12){$q^{-2}$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(14,     12){$-q^{-1}$}

\put(36,     22){$-q$}
\put(59,     12){$q^{-1}$}

\put(-68,       -1){17.3.8}

\put(100,         -1)  {
$q \in R_6 $.   }

\end{picture}$\\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       -12){$-q$}

\put(36,       -12){$-q^{-1}$}

\put(18,      -12){$-1$}
\put(-4,       -12){${q}$}

\put(-22,      -12){${-1}$}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$q$}
\put(59,     12){$-q^{-1}$}

\put(-68,       -1){17.3.9}

\put(90,         -1)  {
$, q \in R_3$.    }

\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q$}

\put(100,       10){$-1$}\ \

\put(-68,       -1){17.4.1}

\put(120,         -1)  { $q\in R_3$.    }
\end{picture}$ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-q$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q$}

\put(100,       10){$-1$}\ \ \

\put(-58,       -1){17.4.2}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q$}

\put(100,       10){$-1$}\ \ \

\put(-58,       -1){17.4.3}

\put(120,         -1)  { $q\in R_3$.    }
\end{picture}$ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$-q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q$}

\put(100,       10){$-1$}\ \ \

\put(-58,       -1){17.4.4}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$-1$}

\put(40,       5){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q$}

\put(100,       10){$-1$}\ \ \

\put(-58,       -1){17.4.5}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  \\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){17.4.6}

\put(100,         -1)  {  $q\in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){17.4.7}

\put(120,         -1)  {  $q\in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \\ \\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){17.4.8}

\put(100,         -1)  {  $q\in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^{2}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){17.4.9}

\put(100,         -1)  {  $q\in R_3$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$-1$}
\put(0,       -12){$q^{-3}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^{3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){17.4.10}

\put(100,         -1)  {  $q\in R_6$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(100,       10){$-1$}

\put(75,      5){$-q$}
\put(58,       10){$-1$}

\put(40,       5){$q^{}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{-3}$}

\put(-20,      10){${q^{3}}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\ \ \

\put(-60,       -1){17.4.11}

\put(120,         -1)  {  $q\in R_6$.   }
\end{picture}$\\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$-q^{-3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){17.4.12}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.4.13}

\put(100,         -1)  {   $q\in R_3$.  }
\end{picture}$ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{}$}

\put(58,       10){$-q^{-3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.4.14}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$\ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
     $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q$}

\put(-12,       20){$-q^{-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.4.15}

\put(100,         -1)  {$q\in R_3$.     }
\end{picture}$ \\ \\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){${-1}$}

\put(58,       10){$-q^{-3}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.4.16}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){${-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){17.4.17}

\put(100,         -1)  {  $q\in R_3$.   }
\end{picture}$ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \
   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(64,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$-q$}

\put(58,       10){$-1$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.4.18}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
      $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$-q$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.4.19}

\put(100,         -1)  {   $q\in R_3$.  }
\end{picture}$
\\ \\ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^2$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){17.5.1}

\put(90,         -1)  {
$q\in R_6$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){ 17.5.2}

\put(100,         -1)  {  $q\in R_6$.   }

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \    \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(35,       -12){$-q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(20,      -12){$-q$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$q$}

\put(-68,       -1){ 17.5.3}

\put(90,         -1)  { $q\in R_3$.    }
\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(100,       10){$-1$}\ \ \

\put(75,      5){$-q^{2}$}

\put(58,       10){$q^{2}$}

\put(40,       5){$q^{-2}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-58,       -1){17.5.4}

\put(120,         -1)  {  $q^2\in R_6$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \\\
\\

   {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(100,       10){$-1$}\ \ \

\put(75,      5){$-q^{3}$}

\put(58,       10){$q^{3}$}

\put(40,       5){$q^{-3}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-58,       -1){17.5.5}

\put(120,         -1)  {  $q^3\in R_6$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \\\

   {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(100,       10){$-1$}\ \ \

\put(75,      5){$-q^{}$}

\put(58,       10){$q^{}$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$-1$}
\put(0,       5){$r^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$r$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-58,       -1){17.5.6}

\put(120,         -1)  {  $-q\in R_3$. $q^{-1} \not=r.$   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(100,       10){$-1$}\ \ \

\put(75,      5){$q^{}$}

\put(58,       10){$-q^{}$}

\put(34,       5){$-q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(16,      10){$-1$}
\put(0,       5){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$-1$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-58,       -1){17.5.7}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(100,       10){$-1$}\ \ \

\put(75,      5){$q^{}$}

\put(58,       10){$-q^{}$}

\put(34,       5){$-q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(16,      10){$-1$}
\put(-6,       5){$-1$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-58,       -1){17.5.8}

\put(120,         -1)  {  $q\in R_3$.   }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \
\\

 {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15) \put(-58,        -1){17.5.9 }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-22,      10){$q$}
\put(-6,       5){$q^{-1}$}
\put(12,      10){$-1$}
\put(30,       5){$q^{2}$}
\put(56,       10){$q^{-2}$}

\put(75,      5){$-q^{-2}$}

\put(100,       10){${-1}$}\ \

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  {
$, q \in R_{12}$.    }

\end{picture}$\\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(12,     - 15){$-q^{}$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q^{2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.5.10}

\put(100,         -1)  {   $q\in R_3$.  }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(12,     - 15){$-q^{}$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$-1$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){17.5.11}

\put(100,         -1)  {   $q\in R_3$.  }
\end{picture}$\\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \
   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(12,     - 15){$-q^{}$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$-1$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.5.12}

\put(100,         -1)  {    $q\in R_3$. }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(12,     - 15){$-q^{}$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){17.5.13}

\put(100,         -1)  {  $q\in R_3$.   }
\end{picture}$ \\ \\ \\

 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!    \!\!\!\!\!\!
  $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$-1$}

\put(115,       5){$q^{}$}

\put(123,       -12){$q^{-1}$}

\put(140,      -20){$q^{-1}$}
\put(145,       15){$-q^{-1}$}

\put(170,       -12){$-1$}
\put(170,       18){$-1$}
\put(50,       -1){ 17.6.1}

\put(200,         -1)  {  $q\in R_3$.  }

\put(100,         -1)  { }
\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,     - 15){$-1$}
\put(-10,       -15){$q^{-1}$}
\put(12,     - 15){$q^{-1}$}
\put(30,       -15){$-q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1^{}$}

\put(-12,       20){$q^{}$}

\put(58,       10){$-q$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){17.6.2}

\put(100,         -1)  {  $q\in R_3$.   }
\end{picture}$ \\ \\

% \subsection { Quasi-affine  GDDs  over  GDD $7$ of Row $17$  }

    {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^2$}

\put(40,       5){$q^{-2}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^2$}

\put(100,       10){$-1$}

\put(-58,       -1){17.7.1}

\put(120,         -1)  {   $q^2\in R_3$.  }
\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q^3$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){${q}$}

\put(-18,      10){${-1}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q^3$}

\put(100,       10){$-1$}\ \ \

\put(-58,       -1){ 17.7.2}

\put(120,         -1)  {  $q^3\in R_3$.   }
\end{picture}$\\

    {\ }\ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}

\put(22,      10){$-1$}
\put(0,       5){$r^{-1}$}

\put(-18,      10){${r}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q$}

\put(100,       10){$-1$}\ \ \ \

\put(-58,       -1){ 17.7.3}

\put(120,         -1)  { $q\in R_3; $ $r\not=   q^{-1}.$    }
\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{-1}$}

\put(-18,      10){$q{}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$-q$}

\put(100,       10){$-1$}\

\put(-68,       -1){17.7.4}

\put(110,         -1)  {  $q\in R_3$.   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
    {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(100,       10){$-1$}\

\put(75,      5){$-q^{3}$}

\put(58,       10){$q^{3}$}

\put(40,       5){$q^{-3}$}

\put(22,      10){$-1$}
\put(0,       5){$q^{2}$}

\put(-22,      10){$-q^{-1}$}

 \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(-68,       -1){17.7.5}

\put(110,         -1)  {  $q\in R_9$.   }
\end{picture}$\\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){ 17.7.6}

\put(100,         -1)  {  $q \in R_3.$   }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$-1$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-1$}

\put(30,       13){$-q$}

\put(-68,       -1){17.7.7}

\put(90,         -1)  {
$q\in R_3.$.    }
\ \ \ \ \ \ \ \ \ \
\end{picture}$\\ \\ \\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-2}$}
\put(22,     - 15){$q^{2}$}
\put(40,       -15){$-q^{2\emph{}}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1^{}$}

\put(-12,       20){$q$}

\put(58,       10){$-q^{-2}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-68,       -1){ 17.7.8}

\put(80,         -1)  {     $q\in R_3$.  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \ $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q^{}$}
\put(40,       -15){$-q^{}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$r^{}$}

\put(-12,       20){$r^{-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){17.7.9}

\put(70,         -1)  {   $r =-1 $,  $q\in R_3$.  }
\end{picture}$ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \
   $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$-q$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-q^{}$}

\put(-12,       20){$-q^{-1}$}

\put(58,       10){$-q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}

\put(-58,       -1){17.7.10}

\put(80,         -1)  {  $r =-q^{} $,  $q\in R_3$.   }
\end{picture}$

% \subsection { Quasi-affine  GDDs  over  GDD $8$ of Row $17$   }

   {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!   {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
    {\ }\!\!\!\!\!  $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-1$}
\put(120,       5){$r$}

\put(127,      10){$-1$}

\put(140,      -20){$-1$}
\put(150,       15){$-q$}

\put(175,       15){$q$}

\put(178,       -20){$-1$}

\put(178,       0){$q^{-1}$}

\put(50,       -1){17.8.1}

\put(230,         -1)  {  $ r =-q^{-1}$,  $r\in R_6, $  $q\in R_3$.  }

\put(100,         -1)  {  }

\end{picture}$
\\ \\ \\ \\ \\ \\

  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!   {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\! \!\!\!\!\! $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     30){$-r^{}$}
\put(150,     10){$-1$}

\put(150,     70){$r$}

\put(190,     80){$r^{-1}$}
\put(190,     -10){$q^{-1}$}

\put(180,     30){$-1$}

\put(250,     30){$-q^{}$}
\put(250,     10){$q$}

\put(250,     70){$-1$}

%\put(220,     30){$r^{-1}$}

\put(109,       -1){17.8.2}

\put(260,         -1)  {  $q\in R_3$,   $ q^{} =-r^{}$.   }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
 {\ }\ \ \ \ \
$\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$r^{}$}
\put(122,       5){$r^{-1}$}

\put(135,      10){$-1$}

\put(145,      -20){$-1$}
\put(155,       20){$-q^{}$}

\put(175,       14){$q$}

\put(178,       -20){$-1$}

\put(178,       0){$q^{-1}$}

\put(65,       -1){ 17.8.3}

\put(200,         -1)  { $q\in R_3$,   $r =-q$.    }

\put(100,         -1)  { }

\end{picture}$\\
\\

  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\!\!\!\!\!\! $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-1$}
\put(120,       5){$r$}

\put(127,      10){$-1$}

\put(140,      -20){$-1$}
\put(155,       15){$q^{-1}$}

\put(175,       10){$q$}

\put(178,       -20){$-1$}

\put(178,       0){$-q^{}$}

\put(50,       -1){ 17.8.4}

\put(230,         -1)  {  $ q^{} =r^{}$ or  $ q^{} =r^{2}$;  $r\in R_3; $ $q\in R_3$.  }
\put(-68,       -1){ }

\put(100,         -1)  {  }

\end{picture}$\\
\\

  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! {\ }\!\!\!\!\!\!   $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-r^{-1}$}
\put(125,       5){$r^{2}$}

\put(135,      10){$-1$}

\put(145,      -20){$-1$}
\put(155,       15){$q^{-1}$}

\put(175,       10){$q$}

\put(178,       -20){$-1$}

\put(178,       0){$-q^{}$}

\put(50,       -1){ 17.8.5}

\put(230,         -1)  { $ q^{} =r^{2}$;  $r\in R_6; $ $q\in R_3$.   }

\put(100,         -1)  { }

\end{picture}$\\
\\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$r^{}$}
\put(120,       5){$r^{-1}$}

\put(135,      10){$-1$}

\put(145,      -20){$-1$}
\put(155,       15){$q^{-1}$}

\put(175,       10){$q$}

\put(178,       -20){$-1$}

\put(178,       0){$-q^{}$}

\put(50,       -1){17.8.6}

\put(200,         -1)  {$r \not=1, $ $q\in R_3$.   }

\put(100,         -1)  { }

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-1$}
\put(115,       5){$-q$}

\put(130,       -12){$q$}

\put(148,      -20){$-q^{}$}
\put(145,       15){$q^{-1}$}

\put(175,       10){$-1$}

\put(178,       -12){$-1$}

\put(178,       0){$-1$}

\put(50,       -1){17.8.7}

\put(210,         -1)  {  $q\in R_3$.  }

\put(100,         -1)  {  }

\end{picture}$
\\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-1$}
\put(120,       5){$q$}

\put(137,       -12){$q$}

\put(148,      -20){$-q$}
\put(145,       15){$q^{-1}$}

\put(175,       10){$-1$}

\put(178,       -12){$-1$}

\put(178,       0){$-1$}

\put(50,       -1){17.8.8}

\put(200,         -1)  {    $q\in R_3.$ }

\put(100,         -1)  {  }

\end{picture}$ {\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(170,       -14){\line(0,      1){27}}

\put(100,       10){$-1$}
\put(115,       5){$q^{-1}$}

\put(137,       -12){$q$}

\put(144,      -20){$-q^{}$}
\put(145,       15){$q^{-1}$}

\put(175,       10){$-1$}

\put(178,       -12){$-1$}

\put(178,       0){$-1$}

\put(50,       -1){ 17.8.9}

\put(210,         -1)  {  $q\in R_3.$  }

\put(100,         -1)  {  }

\end{picture}$ \\ \\

% \subsection { Quasi-affine  GDDs  over  GDD $9$ of Row $17$  }

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$-1$}

\put(40,       5){$r$}
\put(58,       10){$-1$}

\put(70,       5){${-1}$}
\put(86,       10){$-1$}
\put(100,      5){$-q^{-1}$}

\put(128,       10){$q^{-1}$}
\put(-68,       -1){17.9.1}

\put(150,         -1)  {  $q\in R_3, $ $r \in   R_3 \cup R_4 \cup R_6 $.   }

\end{picture}$\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$r^{-1}$}
\put(58,       10){$-1$}
\put(86,       10){$-1$}
\put(128,       10){$q^{-1}$}

\put(35,       5){$-r^{-1}$}
\put(70,       5){${-1}$}
\put(100,      5){$-q^{-1}$}

\put(-68,       -1){17.9.2}

\put(140,         -1)  {   $q\in R_3$. $r\in R_3.$  }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(12,      10){$-r^{-1}$}
\put(40,       5){$r^{2}$}
\put(58,       10){$-1$}
\put(70,       5){$-1$}

\put(91,       10){$-1$}

\put(102,      5){$-q^{-1}$}

\put(128,       10){$q^{-1}$}

\put(-68,       -1){17.9.3}

\put(140,         -1)  { $q\in R_3$. $r \in R_6, $    }

\end{picture}$\\

     {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$r^{}$}
\put(40,       5){$r^{-1}$}
\put(58,       10){$-1$}
\put(70,       5){$-1$}

\put(86,       10){$-1$}

\put(100,      5){$-q^{-1}$}

\put(128,       10){$q^{-1}$}

\put(-68,       -1){17.9.4}

\put(140,         -1)  {  $q\in R_3$. $r \in  R_3 \cup R_4 \cup R_6  $.  }

\end{picture}$\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(22,      10){$r^{}$}
\put(40,       5){$-1$}
\put(58,       10){$-1$}
\put(70,       5){$-1$}

\put(87,       10){$-1$}

\put(100,      5){$-q^{-1}$}

\put(128,       10){$q^{-1}$}

\put(-68,       -1){ 17.9.5}

\put(160,         -1)  {   $q\in R_3$. $r \in R_4, $  }

\end{picture}$\\
\\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 \    $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){${-1}$}

\put(115,       5){$-q$}

\put(135,      10){$-1$}

\put(140,      -20){$-q ^{-1}$}
\put(145,       15){${-1}$}

\put(175,       -12){$q ^{-1}$}
\put(175,       18){$-1$}

\put(50,       -1){ 17.9.6}

\put(200,         -1)  {  $q\in R_3$.  }

\put(330,         -1)  {   }

\put(130,         -1)  { }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(90,       10){$-q ^{-1}$}

\put(115,       5){$-q$}

\put(135,      10){$-1$}

\put(140,      -20){$-q ^{-1}$}
\put(145,       15){${-1}$}

\put(174,       -12){$q ^{-1}$}
\put(174,       18){$-1$}

\put(330,         -1)  {  }

\put(130,         -1)  {   }

\put(50,       -1){ 17.9.7}

\put(210,         -1)  { $q\in R_3$.   }
\end{picture}$\\ \\ \\

{\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!\!\!\!
   $\begin{picture}(100,       15)
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){${-1}$}

\put(115,       5){$-1$}

\put(135,      10){$-1$}

\put(140,      -20){$-q ^{-1}$}
\put(145,       15){${-1}$}

\put(174,       -12){$q ^{-1}$}
\put(174,       18){$-1$}

\put(43,         -1)  { 17.9.8 }

\put(200,         -1)  { $q\in R_3$. }

\end{picture}$ \ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(16,      10){$-1^{}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q^{-1}$}
\put(64,       5){$-q^{-1}$}

\put(87,       10){$-1$}

\put(100,      5){${-1}$}

\put(128,       10){${-1}$}

\put(-38,       -1){ 17.9.9}

\put(160,         -1)  {   $q\in R_3$.   }

\end{picture}$\\
\\ \\

 {\ }\ \ \ \  $\begin{picture}(100,       15)
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(93,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(126,       1){\makebox(0,     0)[t]{$\bullet$}}
\put(28,       -1){\line(1,       0){33}}
\put(61,       -1){\line(1,       0){30}}
\put(94,      -1){\line(1,       0){30}}

\put(16,      10){$-1^{}$}
\put(34,       5){$q^{-1}$}
\put(52,       10){$q^{}$}
\put(64,       5){$-q^{}$}

\put(87,       10){$-1$}

\put(100,      5){${-1}$}

\put(128,       10){${-1}$}

\put(-38,       -1){ 17.9.10}

\put(150,         -1)  {   $q\in R_3$.   }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
    \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
\ \ \ \ \ \ \ $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(18,     - 15){$-1$}
\put(32,       -15){$-q^{-1}$}

\put(58,      - 15){$q^{-1}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$r$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){ 17.9.11}

\put(90,         -1)  {   $q\in R_3$,   $ q^{} =r^{}$.  }
\end{picture}$\\
\\ \\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture} (100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1$}
\put(18,     - 15){$-1$}
\put(32,       -15){$-q^{-1}$}

\put(58,      - 15){$q^{-1}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$r$}

\put(58,       10){$q$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){ 17.9.12}

\put(130,         -1)  {  $r=q^{-1}$ or $ q^{-1}= r^{2}$. $q\in R_3.$   }
\end{picture}$\\ \\

% \subsection { Quasi-affine  GDDs  over GDD $1$ of Row $18$   }

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q^{-3}$}\ \ \ \

\put(-68,       -1){18.1.1}

\put(130,         -1)  {  $q\in R_9$.
   }
\end{picture}$ \\

      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       10){$q$}

\put(40,       5){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      10){$q$}
\put(0,       5){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      10){$q^{-3}$}

\put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(75,      5){$q^{-1}$}

\put(100,       10){$q^{-3}$}\
\put(-68,       -1){ 18.1.2}

\put(130,         -1)  {    $, q \in R_9$. }
\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-3}$}

\put(30,       13){$q^{-1}$}
\put(-68,       -1){ 18.1.3}

\put(90,         -1)  {   $q\in R_9$.  }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}
\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$q^{}$}
\put(40,     30){$q^{-1}$}
\put(40,     70){${-1}$}

\put(90,     -10){$q^{-1}$}
\put(80,     30){$q^{-1}$}
\put(90,     80){$q^{2}$}

\put(150,     10){${-1}$}
\put(150,     30){$q^{2}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {  }
\put(10,       -1){  {\rm (1) } }

\put(170,         -1)  {   $q\in R_3 \cup  R_6\cup  R_4 $.  }
\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$-1^{}$}
\put(40,     30){$q^{-1}$}
\put(40,     70){${-1}$}

\put(90,     -10){$q^{-1}$}
\put(80,     30){$q^{-1}$}
\put(90,     80){$q^{2}$}

\put(150,     10){${-1}$}
\put(150,     30){$q^{2}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(10,       -1){  {\rm (2) } }

\put(170,         -1)  {   $q\in R_3  $.  }
\end{picture}$
\\ \\ \\ \\ \\ \\

\ \ \ \ \ \ {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$-1^{}$}
\put(40,     30){$q^{-1}$}
\put(40,     70){${q}$}

\put(90,     -10){$q^{-1}$}
\put(80,     30){$q^{2}$}
\put(90,     80){$q^{-1}$}

\put(150,     10){${q}$}
\put(150,     30){$q^{-1}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(10,       -1){ {\rm (3) } }

\put(170,         -1)  {    $q^2 \not=1.$  }
\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
  {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$-1^{}$}
\put(40,     30){$q^{-1}$}
\put(40,     70){${-1}$}

\put(90,     -10){$q^{-1}$}
\put(80,     30){$q^{2}$}
\put(90,     80){$q^{-1}$}

\put(150,     10){$q$}
\put(150,     30){$q^{-1}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(10,       -1){ {\rm (4) }  }

\put(170,         -1)  {   $q\in R_3 \cup  R_4 $.  }
\end{picture}$
\\
\\
\\
\\
\\ \\

\ \ \ \ \ \ {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
   $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$-1^{}$}
\put(40,     30){$q^{-1}$}
\put(40,     70){${-1}$}

\put(90,     -10){$q^{2}$}
\put(80,     30){$q^{2}$}
\put(90,     80){$q^{-1}$}

\put(150,     10){${-1}$}
\put(150,     30){$q^{2}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(10,       -1){ {\rm (5) }  }

\put(170,         -1)  {   $q\in R_3 \cup R_6$.  }
\end{picture}$
{\ }\ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$-1^{}$}
\put(40,     30){$q^{}$}
\put(40,     70){$q^{-1}$}

\put(90,     -10){$q^{-2}$}
\put(80,     30){$q^{-2}$}
\put(90,     80){$q^{}$}

\put(150,     10){${-1}$}
\put(150,     30){$q^{4}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(10,       -1){  {\rm (6) } }

\put(170,         -1)  {   $q\in R_3 \cup  R_5 $.  }
\end{picture}$
\\ \\ \\ \\ \\ \\

\ \ \ \ \ \ {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
 $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$-1^{}$}
\put(40,     30){$q^{-1}$}
\put(40,     70){$-1^{}$}

\put(90,     -10){$q^{2}$}
\put(80,     30){$q^{-1}$}
\put(90,     80){$q^{2}$}

\put(150,     10){${-1}$}
\put(150,     30){$q^{-1}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(10,       -1){  {\rm (7) } }

\put(170,         -1)  {   $q\in R_3 \cup  R_4 \cup  R_6 $.  }
\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\!\!\!\!\!\!\!\!\!\!\!  $\begin{picture}(100,       15)

\put(70,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(70,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(130,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(130,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(70,       10){\line(0,      1){60}}

\put(70,       10){\line(1,      1){60}}

\put(130,       10){\line(0,      1){60}}

%\put(230,       10){\line(-1,      1){60}}

\put(70,       10){\line(1,       0){60}}
\put(70,       70){\line(1,       0){60}}

\put(40,     10){$-1^{}$}
\put(40,     30){$q^{}$}
\put(40,     70){$-1^{}$}

\put(90,     -10){$q^{-2}$}
\put(80,     30){$q^{-2}$}
\put(90,     80){$q^{}$}

\put(150,     10){${-1}$}
\put(150,     30){$q^{4}$}
\put(150,     70){${-1}$}

%\put(220,     30){$1$}

\put(330,         -1)  {
  }
\put(20,       -1){  {\rm (8) } }

\put(170,         -1)  {   $q\in R_3 \cup  R_6 $.  }
\end{picture}
\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$q$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$-1$}

\put(180,     30){$q^{-1}$}
\put(190,     80){$q^{2}$}
\put(190,     -10){$q^{-1}$}
\put(220,     30){$q^{2}$}

\put(250,     10){$-1$}
\put(250,     30){$q^{2}$}

\put(250,     70){$-1$}

\put(130,         -1)  {   }

\put(120,       10){  {\rm (1) } }

\put(270,         10)  { $q\in R_3\cup R_6$.    }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$-1$}

\put(180,     30){$q^{2}$}
\put(190,     80){$q^{-1}$}
\put(190,     -10){$q^{-1}$}
\put(220,     30){$q^{2}$}

\put(250,     10){$-1$}
\put(250,     30){$q^{-1}$}

\put(250,     70){$-1$}
\put(120,       10){  {\rm (2)  }  }

\put(272,         10)  { $q^2 \not=1.$ }

\put(330,         -1)  {  }
\end{picture}$
\\ \\ \\ \\ \\ \\

 {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{}$}

\put(150,     70){$-1$}

\put(180,     30){$q$}
\put(190,     80){$q^{-2}$}
\put(190,     -10){$q^{-2}$}
\put(220,     30){$q$}

\put(250,     10){$-1$}
\put(250,     30){$q$}

\put(250,     70){$-1$}
\put(120,       10){  {\rm (3) }  }

\put(270,         10)  { $q^2 \not=1.$  }

\put(300,         -1)  {  }
\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \ \ \
   {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{}$}

\put(150,     70){$-1$}

\put(180,     30){$q^{-2}$}
\put(190,     80){$q^{}$}
\put(190,     -10){$q^{4}$}
\put(220,     30){$q$}

\put(250,     10){$-1$}
\put(250,     30){$q^{-2}$}

\put(250,     70){$-1$}
\put(120,       10){  {\rm (4) }  }

\put(270,         10)  { $q\in R_3\cup R_6$.  }

\put(300,         -1)  {  }
\end{picture}$\\
\\
\\
\\ \\ \\

  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!  {\ }\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!     $\begin{picture}(100,       15)

\put(170,     10){\makebox(0,      0)[t]{$\bullet$}}

\put(170,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(230,     10){\makebox(0,      0)[t]{$\bullet$}}
\put(230,     70){\makebox(0,      0)[t]{$\bullet$}}

\put(170,       10){\line(0,      1){60}}

\put(170,       10){\line(1,      1){60}}

\put(230,       10){\line(0,      1){60}}

\put(230,       10){\line(-1,      1){60}}

\put(170,       10){\line(1,       0){60}}
\put(170,       70){\line(1,       0){60}}

\put(150,     10){$-1$}
\put(150,     30){$q^{-1}$}

\put(150,     70){$q$}

\put(180,     30){$q^{2}$}
\put(190,     80){$q^{-1}$}
\put(190,     -10){$q^{2}$}
\put(220,     30){$q^{-1}$}

\put(250,     10){$-1$}
\put(250,     30){$q^{-4}$}

\put(250,     70){$-1$}

\put(120,       10){  {\rm (5)} }

\put(270,         10)  { $q\in R_3\cup R_6$. }

\put(300,         -1)  {  }
\end{picture}

==> (inline-4) <==
\begin{picture}(100,       15) \put(-68,        -1){(b) }

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q^2$}

\put(40,       -12){$q^{-2}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q^2$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-6}$}

\put(30,       20){$q^{-2}$}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \    \ \ \ \ \ \ \ \ \ {$, q \in F^{*}\setminus \{1,  -1\}$,   by    {\rm  GDD}  $1$ of Row $2$.}
\put(80,         -1)  {    } \end{picture}
\begin{picture}(100,       15) \put(-68,        -1){ (c)}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^2$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-3}$}

\put(30,       20){$q^{-1}$}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \    \ \ \ {$, q \in F^{*}\setminus \{1,  -1\}$,   by    {\rm  GDD}  $1$ of Row $3$.}
\put(80,         -1)  {    } \end{picture}
\begin{picture}(100,       15) \put(-68,        -1){ (d)}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$-1$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-3}$}

\put(30,       20){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \   \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$, q \in F^{*}\setminus \{1,  -1\}$,   by   {\rm  GDD}  $1$ of Row $4$.}
\put(80,         -1)  {    } \end{picture}
\begin{picture}(100,       15) \put(-68,        -1){ (e)}

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(58,       -12){$q$}

\put(40,       -12){$q^{-1}$}
\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(22,      -12){$q$}
\put(0,       -12){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(-18,      -12){$q^{-3}$}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-3}$}

\put(30,       20){$q^{-1}$}

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \    \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$, q \in R_9$,   by    {\rm  GDD}  $1$ of Row $18$.}
\put(80,         -1)  {    } \end{picture}
\begin{picture}(100,       15)\put(-68,       -1){ }\put(68,       -1){ (a)}
\put(111,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(144,       1){\makebox(0,       0)[t]{$\bullet$}}
\put(170,      -11){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     15){\makebox(0,      0)[t]{$\bullet$}}
\put(113,      -1){\line(1,      0){33}}
\put(142,     -1){\line(2,      1){27}}
\put(170,       -14){\line(-2,      1){27}}

\put(100,       10){$q ^{-1}$}

\put(115,       5){$q ^{4}$}

\put(130,      10){$q ^{-4}$}

\put(140,      -20){$q ^{-1}$}
\put(151,       15){$q ^{4}$}

\put(175,       -12){$q ^{}$}
\put(175,       18){$q ^{-1}$}

\put(195,         -1)  {,  by   {\rm  GDD}  $2$ of Row $18$ }
\put(80,         -1)  {    } \end{picture}
\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){      {\rm (1)}    }

\put(90,         -1)  {   $q^{2}\not= 1 $.  }

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$q$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q^{}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){ {\rm (2)}  }

\put(90,         -1)  {   $q^{2}\not= 1 $.  }

\end{picture}$\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{}$}

\put(58,      - 15){$q^{-1}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){ {\rm (3)} }

\put(90,         -1)  {   $q^{2}\not= 1 $.   }

\end{picture}$
\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
{\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$q^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){ {\rm (4)}  }

\put(90,         -1)  {  $q^{2}\not= 1 $.   }

\end{picture}$
\\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$-1$}
\put(0,       -15){$-1^{}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$-1$}

\put(58,      - 15){$-1$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1$}

\put(-12,       20){$-1$}

\put(58,       10){$-1$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){ {\rm (5)}  }

\put(90,         -1)  {.  }

\end{picture}$\ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ \
  \ \ \ \ \ \
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$q^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){ {\rm (6)}  }

\put(90,         -1)  {   $q^{2}\not= 1 $.  }

\end{picture}$ \\ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

\put(26,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,     - 15){$q$}
\put(0,       -15){$q^{-1}$}
\put(22,     - 15){$-1$}
\put(40,       -15){$q^{-1}$}

\put(58,      - 15){$q^{}$}

%\put(26,       1){\line(0,      1){35}}

\put(30,       40){$-1^{}$}

\put(-12,       20){$q^{-1}$}

\put(58,       10){$q^{-1}$}

\put(-12,      1){\line(1,      1){35}}

\put(60,      1){\line(-1,      1){35}}
\put(-68,       -1){  {\rm (7)} }

\put(90,         -1)  {   $q^{2}\not= 1 $.  }

\end{picture}$\\
\end {Lemma}

\begin {Lemma} \label {a2} All bi-classical  {\rm  GDD}s are listed.\\

 {\ }\ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}

\put(58,       10){$q^{}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(130,         -1)  { $q^2 \not=1.$}

\put(-48,       -1){  {\rm (1)}}

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^2 \not=1.$}

\put(-48,       -1){  {\rm (2)}}

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(110,         -1)  { $q^2 \not=1.$}

\put(-58,       -1){ {\rm (3)}}

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{4}$}

\put(0,       5){$q^{-4}$}

\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$q^{2}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(110,         -1)  { $q^4 \not=1.$}

\put(-68,       -1){  {\rm (4)}}

\end{picture}$\\

  {\ }\ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{4}$}

\put(0,       5){$q^{-4}$}

\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$-1$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^4 \not=1.$}

\put(-58,       -1){ {\rm (5)}}

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{4}$}

\put(0,       5){$q^{-4}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$q^{-2}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^4 \not=1.$}

\put(-58,       -1){  {\rm (6)}}

\end{picture}$\\

  {\ }\ \ \ \ \ \ \  \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{4}$}

\put(0,       5){$q^{-4}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(110,         -1)  { $q^4 \not=1.$}

\put(-58,       -1){  {\rm (7)}}

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}

\put(58,       10){$q^{}$}

\put(75,      5){$q ^{-1}$}

\put(100,       10){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_6$}

\put(-58,       -1){  {\rm (8)}}

\end{picture}$\\

  {\ }\ \ \ \ \ \ \    $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{}$}

\put(40,       5){$q^{-1}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{}$}

\put(100,       10){$-q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_6.$}

\put(-48,       -1){  {\rm (9)}}

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \
      $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{}$}

\put(58,       10){$q^{-1}$}

\put(75,      5){$q ^{}$}

\put(100,       10){$-q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(110,         -1)  { $q\in R_6$.}

\put(-58,       -1){  {\rm (10)}}

\end{picture}$\\

     {\ }\ \ \ \ \ \ \  \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{2}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{-1}$}

\put(100,       10){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_6$.}

\put(-58,       -1){ {\rm (11)}}

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$q^{2}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^2 \not=1.$}

\put(-58,       -1){ {\rm (12)}}

\end{picture}$\\

   {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^2 \not=1.$}

\put(-58,       -1){{\rm (13)} }

\end{picture}$
{\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(110,         -1)  { $q^2 \not=1.$}

\put(-58,       -1){{\rm (14)}  }

\end{picture}$\\

  {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$q^{2}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$-q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-58,       -1){{\rm (15)}  }

\end{picture}${\ }\ \ \ \ \ \ \ \ \ \ \ \ {\ }\ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ \
     $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$q^{2}$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$-q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-58,       -1){{\rm (16)}  }

\end{picture}$\\

   {\ }\ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$q^{-2}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$-q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-48,       -1){{\rm (17)}  }

\end{picture}$  {\ }\ \ \ \ \ \ \ \ \ \ \ \  {\ }\ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$q^{-2}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$-q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-58,       -1){{\rm (18)}  }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^{-1}$}

\put(0,       5){$q^{2}$}

\put(22,      10){$q^{-2}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$q^{-2}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^2 \not=1.$}

\put(-58,       -1){ {\rm (19)} }

\end{picture}$
 {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^{-1}$}

\put(0,       5){$q^{2}$}

\put(22,      10){$q^{-2}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^2 \not=1.$}

\put(-58,       -1){ {\rm (20)} }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \     $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^{-1}$}

\put(0,       5){$q^{2}$}

\put(22,      10){$-1^{}$}

\put(40,       5){$q^{-2}$}

\put(58,       10){$-1^{}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q^2 \not=1.$}

\put(-58,       -1){{\rm (21) } }

\end{picture}$
 {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^{-1}$}

\put(0,       5){$q^{2}$}

\put(22,      10){$q^{-2}$}

\put(40,       5){$q^{2}$}

\put(58,       10){$q^{-2}$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$-q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-58,       -1){{\rm  (22)} }

\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \   $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^{-1}$}

\put(0,       5){$q^{2}$}

\put(22,      10){$q^{-2}$}

\put(40,       5){$q^{2}$}

\put(58,       10){${-1}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$-q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-58,       -1){ {\rm (23)} }

\end{picture}$\emph{}
 {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^{-1}$}

\put(0,       5){$q^{2}$}

\put(22,      10){${-1}$}

\put(36,       5){$q^{-2}$}

\put(58,       10){$q^{2}$}

\put(75,      5){$q ^{-2}$}

\put(100,       10){$-q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-58,       -1){{\rm (24) }  }

\end{picture}$ \\

      {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-28,      10){$-q^{-1}$}

\put(0,       5){$q^{2}$}

\put(22,      10){${-1}$}

\put(36,       5){$q^{-2}$}

\put(58,       10){$-1$}

\put(75,      5){$q ^{2}$}

\put(100,       10){$-q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_{12}$.}

\put(-58,       -1){ {\rm (25)} }

\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(-10,       5){$-q^{}$}

\put(12,      10){$-q^{-1}$}

\put(36,       5){$-q^{}$}

\put(58,       10){$-q^{-1}$}

\put(80,      5){$-q ^{}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_3$.}

\put(-58,       -1){{\rm (26)}  }

\end{picture}$ \\

      {\ }\ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(-5,       5){$-q^{}$}

\put(12,      10){${-1}$}

\put(30,       5){$-q^{-1}$}

\put(58,       10){$-q^{}$}

\put(75,      5){$-q ^{-1}$}

\put(100,       10){$q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_3$.}

\put(-58,       -1){{\rm (27)}  }

\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      10){$q^{}$}

\put(0,       5){$-q^{}$}

\put(20,      10){${-1}$}

\put(34,       5){$-q^{-1}$}

\put(58,       10){${-1}$}

\put(75,      5){$-q ^{}$}

\put(100,       10){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

   \put(104,       1){\makebox(0,     0)[t]{$\bullet$}}

\put(62,      -1){\line(1,       0){40}}

\put(120,         -1)  { $q\in R_3$.}

\put(-58,       -1){{\rm (28)}  }

\end{picture}$ \\ \\

 {\ }\ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(-18,      -12){$q^{2}$}

\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q^{}$}

\put(40,       -12){$q^{-1}$}

\put(58,       -12){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,      -1){\line(1,       0){50}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}
\put(-48,       -1){ {\rm (29)} }

\put(90,         -1)  {  $q^2 \not=1.$ }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(-18,      -12){$q^{2}$}

\put(0,       -12){$q^{-2}$}
\put(22,      -12){$-1^{}$}

\put(40,       -12){$q^{-1}$}

\put(58,       -12){$q^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,      -1){\line(1,       0){50}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{}$}

\put(30,       13){$q^{-1}$}
\put(-58,       -1){ {\rm (30)} }

\put(90,         -1)  {  $q^2 \not=1.$ }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(-18,      -12){$q^{}$}

\put(0,       -12){$q^{-2}$}
\put(22,      -12){$q^{2}$}

\put(40,       -12){$q^{-2}$}

\put(58,       -12){$q^{2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,      -1){\line(1,       0){50}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{2}$}

\put(30,       13){$q^{-2}$}
\put(-58,       -1){ {\rm (31)} }

\put(90,         -1)  {  $q^2 \not=1.$ }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(-18,      -12){$q^{}$}

\put(0,       -12){$q^{-2}$}
\put(22,      -12){$-1^{}$}

\put(40,       -12){$q^{2}$}

\put(58,       -12){$q^{-2}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,      -1){\line(1,       0){50}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$q^{-2}$}

\put(30,       13){$q^{2}$}
\put(-58,       -1){ {\rm (32)} }

\put(90,         -1)  {  $q^2 \not=1.$ }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \ \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(-28,      -12){$q^{}$}

\put(-10,       -12){$-q^{}$}
\put(12,      -12){$-q^{-1}$}

\put(40,       -12){$-q^{}$}

\put(58,       -12){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,      -1){\line(1,       0){50}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(30,       30){$-q^{-1}$}

\put(30,       13){$-q^{}$}
\put(-58,       -1){{\rm (33)}  }

\put(90,         -1)  { $q\in R_3$ }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(-18,      -12){$q^{}$}

\put(-10,       -12){$-q^{}$}
\put(12,      -12){${-1}$}

\put(30,       -12){$-q^{-1}$}

\put(58,       -12){$-q^{}$}

\put(28,       -1){\line(1,       0){33}}

\put(30,       30){$-q^{}$}

\put(30,       13){$-q^{-1}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}
\put(-14,      -1){\line(1,       0){50}}

\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(27,     38){\makebox(0,      0)[t]{$\bullet$}}

\put(27,       0){\line(0,      1){35}}

\put(-58,       -1){ {\rm (34)} }

\put(90,         -1)  {  $q\in R_3$. }

\ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$ \\ \\ \\

 {\ }\ \ \ \ \ \ \ \  \ $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}

\put(22,      -12){$q^{}$}

\put(40,       -12){$q^{-1}$}
\put(58,       -12){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-1}$}

\put(36,     22){$-1^{}$}
\put(59,     12){$q^{2}$}

\put(-58,       -1){{\rm (35)}  }

\put(90,         -1)  {  $q^2 \not=1.$    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      -12){$q^{2}$}
\put(0,       -12){$q^{-2}$}

\put(22,      -12){$-1^{}$}

\put(40,       -12){$q^{}$}
\put(58,       -12){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{}$}

\put(36,     22){$-1^{}$}
\put(59,     12){$q^{-2}$}

\put(-58,       -1){ {\rm (36)} }

\put(90,         -1)  {  $q^2 \not=1.$    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

  {\ }\ \ \ \ \ \ \ \  \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      -12){$q^{}$}
\put(0,       -12){$q^{-2}$}

\put(22,      -12){$q^{2}$}

\put(40,       -12){$q^{-2}$}
\put(58,       -12){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{-2}$}

\put(36,     22){$-1^{}$}
\put(59,     12){$q^{4}$}

\put(-58,       -1){ {\rm (37)} }

\put(90,         -1)  {  $q^4 \not=1.$    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      -12){$q^{}$}
\put(0,       -12){$q^{-2}$}

\put(22,      -12){$-1^{}$}

\put(40,       -12){$q^{2}$}
\put(58,       -12){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$q^{2}$}

\put(36,     22){$-1^{}$}
\put(59,     12){$q^{-4}$}

\put(-58,       -1){{\rm (38)}  }

\put(90,         -1)  {  $q^4 \not=1.$    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\

  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      -12){$q^{}$}
\put(0,       -12){$-q^{}$}

\put(18,      -12){$-q^{-1}$}

\put(40,       -12){$-q^{}$}
\put(58,       -12){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-q^{}$}

\put(36,     22){$-1^{}$}
\put(59,     12){$q^{-2}$}

\put(-58,       -1){{\rm (39)}  }

\put(90,         -1)  {  $q\in R_3$.    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}$  {\ }\ \ \ \ \ \ \ \ \   {\ }\ \ \ \ \ \ \ \ \
      {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,       15)

\put(60,       1){\makebox(0,       0)[t]{$\bullet$}}

\put(28,       -1){\line(1,       0){33}}
\put(27,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-18,      -12){$q^{}$}
\put(0,       -12){$-q^{}$}

\put(18,      -12){${-1}$}

\put(33,       -12){$-q^{-1}$}
\put(58,       -12){$-1^{}$}

\put(-14,       1){\makebox(0,      0)[t]{$\bullet$}}

\put(-14,      -1){\line(1,       0){50}}

 \put(59,       0){\line(-1,      1){17}}

\put(28,      -1){\line(1,       1){17}}

\put(43,     18){\makebox(0,      0)[t]{$\bullet$}}

\put(18,     12){$-q^{-1}$}

\put(36,     22){$-1^{}$}
\put(59,     12){$q^{2}$}

\put(-58,       -1){ {\rm (40)} }

\put(90,         -1)  {  $q\in R_3$.    }

 \ \ \ \ \ \ \ \ \ \ \ \ \ \
\end{picture}
